Control Contraction Metrics on Finsler Manifolds

Control Contraction Metrics (CCMs) provide a nonlinear controller design involving an offline search for a Riemannian metric and an online search for a shortest path between the current and desired trajectories. In this paper, we generalize CCMs to Finsler geometry, allowing the use of non-Riemannian metrics. We provide open loop and sampled data controllers. The sampled data control construction presented here does not require real time computation of globally shortest paths, simplifying computation.

==> example1fig.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ response},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.958562099560311\\
0.02	0.921867518100208\\
0.03	0.889038247286166\\
0.04	0.85941040911165\\
0.05	0.832470934656398\\
0.06	0.807815865481655\\
0.07	0.785122017800113\\
0.08	0.764127202780071\\
0.09	0.744616094419534\\
0.1	0.726409924838507\\
0.11	0.709358834169135\\
0.12	0.693336099672722\\
0.13	0.678233719673013\\
0.14	0.663958990348819\\
0.15	0.650431820954694\\
0.16	0.637582605646523\\
0.17	0.625350520014417\\
0.18	0.613682145324448\\
0.19	0.602530348235938\\
0.2	0.591853361579297\\
0.21	0.581614024763506\\
0.22	0.571779151955668\\
0.23	0.562319003310811\\
0.24	0.553206839903184\\
0.25	0.544418547094399\\
0.26	0.535932314205658\\
0.27	0.527728360782892\\
0.28	0.519788701630657\\
0.29	0.512096944271754\\
0.3	0.50463811366017\\
0.31	0.497398499906189\\
0.32	0.490365525517818\\
0.33	0.483527629262758\\
0.34	0.476874164240836\\
0.35	0.470395308152095\\
0.36	0.46408198406901\\
0.37	0.457925790286861\\
0.38	0.451918938045574\\
0.39	0.446054196098079\\
0.4	0.440324841251503\\
0.41	0.434724614133981\\
0.42	0.429247679545881\\
0.43	0.423888590843573\\
0.44	0.418642257879268\\
0.45	0.413503918084421\\
0.46	0.408469110338536\\
0.47	0.403533651311622\\
0.48	0.398693614008196\\
0.49	0.393945308274792\\
0.5	0.389285263062196\\
0.51	0.384710210258929\\
0.52	0.380217069934299\\
0.53	0.375802936848317\\
0.54	0.371465068102224\\
0.55	0.367200871817702\\
0.56	0.363007896745367\\
0.57	0.358883822714097\\
0.58	0.354826451842328\\
0.59	0.350833700440908\\
0.6	0.346903591544498\\
0.61	0.343034248015089\\
0.62	0.339223886166932\\
0.63	0.335470809867374\\
0.64	0.331773405072553\\
0.65	0.328130134761005\\
0.66	0.324539534231769\\
0.67	0.321000206736815\\
0.68	0.317510819420442\\
0.69	0.314070099540866\\
0.7	0.310676830951479\\
0.71	0.30732985082133\\
0.72	0.304028046576195\\
0.73	0.300770353043275\\
0.74	0.297555749784023\\
0.75	0.294383258600973\\
0.76	0.291251941205625\\
0.77	0.288160897035553\\
0.78	0.285109261209877\\
0.79	0.282096202613156\\
0.8	0.279120922098548\\
0.81	0.276182650801842\\
0.82	0.273280648558624\\
0.83	0.270414202417467\\
0.84	0.267582625242554\\
0.85	0.264785254399711\\
0.86	0.262021450520224\\
0.87	0.259290596337292\\
0.88	0.256592095590312\\
0.89	0.253925371992585\\
0.9	0.251289868258328\\
0.91	0.24868504518519\\
0.92	0.246110380788736\\
0.93	0.243565369485624\\
0.94	0.241049521322426\\
0.95	0.23856236124725\\
0.96	0.236103428421535\\
0.97	0.233672275569553\\
0.98	0.231268468363326\\
0.99	0.228891584840836\\
1	0.226541214855514\\
1.01	0.224216959555167\\
1.02	0.221918430888586\\
1.03	0.219645251138225\\
1.04	0.217397052477425\\
1.05	0.215173476550754\\
1.06	0.212974174076146\\
1.07	0.210798804467573\\
1.08	0.208647035477097\\
1.09	0.206518542855193\\
1.1	0.204413010028325\\
1.11	0.202330127792796\\
1.12	0.200269594023982\\
1.13	0.198231113400078\\
1.14	0.19621439713958\\
1.15	0.19421916275172\\
1.16	0.192245133799179\\
1.17	0.190292039672381\\
1.18	0.188359615374768\\
1.19	0.186447601318442\\
1.2	0.184555743129635\\
1.21	0.182683791463473\\
1.22	0.180831501827545\\
1.23	0.178998634413809\\
1.24	0.177184953938396\\
1.25	0.175390229488894\\
1.26	0.173614234378731\\
1.27	0.171856746008274\\
1.28	0.170117545732306\\
1.29	0.168396418733543\\
1.3	0.166693153901892\\
1.31	0.165007543719137\\
1.32	0.163339384148798\\
1.33	0.161688474530877\\
1.34	0.160054617481258\\
1.35	0.158437618795528\\
1.36	0.156837287356973\\
1.37	0.155253435048572\\
1.38	0.153685876668764\\
1.39	0.15213442985081\\
1.4	0.150598914985565\\
1.41	0.149079155147507\\
1.42	0.147574976023836\\
1.43	0.146086205846518\\
1.44	0.14461267532711\\
1.45	0.143154217594246\\
1.46	0.141710668133636\\
1.47	0.140281864730477\\
1.48	0.138867647414143\\
1.49	0.137467858405047\\
1.5	0.136082342063583\\
1.51	0.134710944841028\\
1.52	0.133353515232329\\
1.53	0.132009903730675\\
1.54	0.13067996278377\\
1.55	0.129363546751734\\
1.56	0.128060511866549\\
1.57	0.126770716192974\\
1.58	0.125494019590874\\
1.59	0.124230283678881\\
1.6	0.122979371799341\\
1.61	0.121741148984474\\
1.62	0.120515481923702\\
1.63	0.119302238932083\\
1.64	0.11810128991981\\
1.65	0.116912506362716\\
1.66	0.115735761273751\\
1.67	0.114570929175378\\
1.68	0.113417886072854\\
1.69	0.112276509428349\\
1.7	0.111146678135878\\
1.71	0.110028272496994\\
1.72	0.108921174197224\\
1.73	0.107825266283207\\
1.74	0.10674043314051\\
1.75	0.105666560472078\\
1.76	0.104603535277319\\
1.77	0.103551245831762\\
1.78	0.102509581667295\\
1.79	0.101478433552937\\
1.8	0.100457693476139\\
1.81	0.0994472546245729\\
1.82	0.0984470113684063\\
1.83	0.0974568592430344\\
1.84	0.0964766949322501\\
1.85	0.0955064162518379\\
1.86	0.0945459221335733\\
1.87	0.0935951126096118\\
1.88	0.0926538887972517\\
1.89	0.0917221528840574\\
1.9	0.0907998081133279\\
1.91	0.0898867587698986\\
1.92	0.0889829101662626\\
1.93	0.0880881686290001\\
1.94	0.0872024414855054\\
1.95	0.0863256370509979\\
1.96	0.0854576646158099\\
1.97	0.0845984344329389\\
1.98	0.0837478577058561\\
1.99	0.0829058465765616\\
2	0.0820723141138777\\
2.01	0.0812471743019725\\
2.02	0.0804303420291051\\
2.03	0.0796217330765857\\
2.04	0.0788212641079431\\
2.05	0.0780288526582925\\
2.06	0.0772444171238975\\
2.07	0.0764678767519199\\
2.08	0.0756991516303509\\
2.09	0.0749381626781187\\
2.1	0.0741848316353668\\
2.11	0.0734390810538967\\
2.12	0.0727008342877724\\
2.13	0.0719700154840793\\
2.14	0.0712465495738343\\
2.15	0.0705303622630429\\
2.16	0.0698213800238984\\
2.17	0.0691195300861193\\
2.18	0.0684247404284214\\
2.19	0.0677369397701209\\
2.2	0.0670560575628644\\
2.21	0.0663820239824827\\
2.22	0.065714769920966\\
2.23	0.0650542269785557\\
2.24	0.0644003274559507\\
2.25	0.0637530043466266\\
2.26	0.0631121913292618\\
2.27	0.0624778227602715\\
2.28	0.0618498336664443\\
2.29	0.0612281597376804\\
2.3	0.0606127373198287\\
2.31	0.0600035034076204\\
2.32	0.0594003956376966\\
2.33	0.0588033522817287\\
2.34	0.0582123122396292\\
2.35	0.05762721503285\\
2.36	0.0570480007977676\\
2.37	0.0564746102791536\\
2.38	0.0559069848237266\\
2.39	0.0553450663737867\\
2.4	0.0547887974609287\\
2.41	0.0542381211998338\\
2.42	0.0536929812821374\\
2.43	0.0531533219703723\\
2.44	0.0526190880919851\\
2.45	0.0520902250334251\\
2.46	0.0515666787343044\\
2.47	0.0510483956816269\\
2.48	0.0505353229040865\\
2.49	0.0500274079664318\\
2.5	0.0495245989638974\\
2.51	0.0490268445166997\\
2.52	0.0485340937645969\\
2.53	0.0480462963615113\\
2.54	0.0475634024702139\\
2.55	0.047085362757069\\
2.56	0.0466121283868393\\
2.57	0.0461436510175495\\
2.58	0.0456798827954075\\
2.59	0.0452207763497829\\
2.6	0.0447662847882422\\
2.61	0.0443163616916378\\
2.62	0.0438709611092534\\
2.63	0.0434300375540013\\
2.64	0.0429935459976736\\
2.65	0.0425614418662457\\
2.66	0.0421336810352303\\
2.67	0.0417102198250826\\
2.68	0.041291014996656\\
2.69	0.0408760237467059\\
2.7	0.040465203703443\\
2.71	0.0400585129221343\\
2.72	0.0396559098807513\\
2.73	0.039257353475665\\
2.74	0.0388628030173868\\
2.75	0.0384722182263554\\
2.76	0.0380855592287677\\
2.77	0.0377027865524544\\
2.78	0.0373238611228001\\
2.79	0.0369487442587049\\
2.8	0.0365773976685905\\
2.81	0.0362097834464471\\
2.82	0.0358458640679222\\
2.83	0.0354856023864509\\
2.84	0.0351289616294266\\
2.85	0.0347759053944111\\
2.86	0.0344263976453856\\
2.87	0.0340804027090395\\
2.88	0.0337378852710991\\
2.89	0.0333988103726934\\
2.9	0.0330631434067585\\
2.91	0.0327308501144787\\
2.92	0.0324018965817652\\
2.93	0.0320762492357706\\
2.94	0.0317538748414396\\
2.95	0.0314347404980957\\
2.96	0.0311188136360629\\
2.97	0.0308060620133218\\
2.98	0.0304964537122009\\
2.99	0.0301899571361014\\
3	0.0298865410062559\\
3.01	0.0295861743585205\\
3.02	0.0292888265401993\\
3.03	0.0289944672069022\\
3.04	0.028703066319434\\
3.05	0.0284145941407165\\
3.06	0.0281290212327409\\
3.07	0.0278463184535525\\
3.08	0.0275664569542647\\
3.09	0.0272894081761054\\
3.1	0.0270151438474919\\
3.11	0.0267436359811365\\
3.12	0.0264748568711812\\
3.13	0.0262087790903621\\
3.14	0.025945375487202\\
3.15	0.0256846191832318\\
3.16	0.0254264835702408\\
3.17	0.0251709423075537\\
3.18	0.0249179693193365\\
3.19	0.024667538791929\\
3.2	0.0244196251712047\\
3.21	0.0241742031599575\\
3.22	0.0239312477153145\\
3.23	0.0236907340461757\\
3.24	0.0234526376106792\\
3.25	0.0232169341136922\\
3.26	0.0229835995043275\\
3.27	0.022752609973485\\
3.28	0.0225239419514181\\
3.29	0.0222975721053249\\
3.3	0.0220734773369638\\
3.31	0.0218516347802927\\
3.32	0.021632021799133\\
3.33	0.0214146159848562\\
3.34	0.0211993951540948\\
3.35	0.0209863373464755\\
3.36	0.0207754208223761\\
3.37	0.0205666240607044\\
3.38	0.0203599257566998\\
3.39	0.0201553048197574\\
3.4	0.0199527403712735\\
3.41	0.0197522117425132\\
3.42	0.0195536984724994\\
3.43	0.0193571803059232\\
3.44	0.0191626371910753\\
3.45	0.0189700492777985\\
3.46	0.0187793969154602\\
3.47	0.0185906606509461\\
3.48	0.0184038212266739\\
3.49	0.0182188595786266\\
3.5	0.0180357568344064\\
3.51	0.0178544943113076\\
3.52	0.0176750535144088\\
3.53	0.0174974161346852\\
3.54	0.0173215640471391\\
3.55	0.0171474793089492\\
3.56	0.0169751441576395\\
3.57	0.0168045410092653\\
3.58	0.0166356524566186\\
3.59	0.016468461267451\\
3.6	0.0163029503827146\\
3.61	0.0161391029148207\\
3.62	0.0159769021459156\\
3.63	0.015816331526175\\
3.64	0.0156573746721137\\
3.65	0.0155000153649141\\
3.66	0.0153442375487702\\
3.67	0.0151900253292492\\
3.68	0.0150373629716689\\
3.69	0.0148862348994919\\
3.7	0.014736625692736\\
3.71	0.0145885200863998\\
3.72	0.0144419029689054\\
3.73	0.0142967593805557\\
3.74	0.0141530745120077\\
3.75	0.0140108337027611\\
3.76	0.0138700224396622\\
3.77	0.0137306263554227\\
3.78	0.0135926312271531\\
3.79	0.0134560229749119\\
3.8	0.013320787660268\\
3.81	0.0131869114848788\\
3.82	0.0130543807890815\\
3.83	0.0129231820504997\\
3.84	0.012793301882663\\
3.85	0.0126647270336413\\
3.86	0.0125374443846919\\
3.87	0.0124114409489215\\
3.88	0.0122867038699603\\
3.89	0.0121632204206504\\
3.9	0.0120409780017469\\
3.91	0.0119199641406323\\
3.92	0.0118001664900435\\
3.93	0.0116815728268122\\
3.94	0.0115641710506175\\
3.95	0.0114479491827507\\
3.96	0.0113328953648936\\
3.97	0.0112189978579082\\
3.98	0.0111062450406386\\
3.99	0.0109946254087255\\
4	0.0108841275734321\\
4.01	0.0107747402604818\\
4.02	0.0106664523089084\\
4.03	0.0105592526699164\\
4.04	0.0104531304057543\\
4.05	0.0103480746885981\\
4.06	0.0102440747994466\\
4.07	0.0101411201270276\\
4.08	0.0100392001667151\\
4.09	0.00993830451945767\\
4.1	0.00983842289071691\\
4.11	0.00973954508941748\\
4.12	0.00964166102690695\\
4.13	0.00954476071592648\\
4.14	0.00944883426959173\\
4.15	0.00935387190038404\\
4.16	0.00925986391915177\\
4.17	0.0091668007341216\\
4.18	0.00907467284991987\\
4.19	0.00898347086660372\\
4.2	0.00889318547870191\\
4.21	0.00880380747426539\\
4.22	0.0087153277339273\\
4.23	0.00862773722997253\\
4.24	0.00854102702541652\\
4.25	0.00845518827309344\\
4.26	0.00837021221475341\\
4.27	0.0082860901801689\\
4.28	0.00820281358625004\\
4.29	0.00812037393616888\\
4.3	0.00803876281849238\\
4.31	0.0079579719063242\\
4.32	0.00787799295645506\\
4.33	0.00779881780852164\\
4.34	0.00772043838417395\\
4.35	0.0076428466862511\\
4.36	0.00756603479796526\\
4.37	0.00748999488209395\\
4.38	0.00741471918018032\\
4.39	0.00734020001174159\\
4.4	0.00726642977348532\\
4.41	0.00719340093853368\\
4.42	0.00712110605565543\\
4.43	0.00704953774850564\\
4.44	0.00697868871487309\\
4.45	0.00690855172593518\\
4.46	0.00683911962552037\\
4.47	0.00677038532937799\\
4.48	0.00670234182445545\\
4.49	0.00663498216818264\\
4.5	0.00656829948776361\\
4.51	0.00650228697947527\\
4.52	0.00643693790797323\\
4.53	0.00637224560560455\\
4.54	0.00630820347172744\\
4.55	0.00624480497203778\\
4.56	0.00618204363790238\\
4.57	0.00611991306569902\\
4.58	0.00605840691616305\\
4.59	0.00599751891374056\\
4.6	0.00593724284594811\\
4.61	0.00587757256273882\\
4.62	0.00581850197587492\\
4.63	0.00576002505830648\\
4.64	0.00570213584355653\\
4.65	0.00564482842511225\\
4.66	0.00558809695582231\\
4.67	0.00553193564730032\\
4.68	0.00547633876933417\\
4.69	0.00542130064930141\\
4.7	0.00536681567159044\\
4.71	0.00531287827702753\\
4.72	0.00525948296230965\\
4.73	0.00520662427944292\\
4.74	0.00515429683518673\\
4.75	0.00510249529050352\\
4.76	0.00505121436001396\\
4.77	0.00500044881145769\\
4.78	0.00495019346515952\\
4.79	0.00490044319350086\\
4.8	0.00485119292039657\\
4.81	0.00480243762077708\\
4.82	0.0047541723200756\\
4.83	0.00470639209372061\\
4.84	0.00465909206663338\\
4.85	0.00461226741273057\\
4.86	0.0045659133544318\\
4.87	0.00452002516217219\\
4.88	0.00447459815391979\\
4.89	0.0044296276946979\\
4.9	0.0043851091961121\\
4.91	0.00434103811588215\\
4.92	0.00429740995737847\\
4.93	0.0042542202691634\\
4.94	0.00421146464453696\\
4.95	0.0041691387210873\\
4.96	0.0041272381802455\\
4.97	0.00408575874684503\\
4.98	0.00404469618868551\\
4.99	0.00400404631610086\\
5	0.0039638049815319\\
5.01	0.00392396807910308\\
5.02	0.00388453154420363\\
5.03	0.00384549135307279\\
5.04	0.00380684352238928\\
5.05	0.00376858410886488\\
5.06	0.00373070920884208\\
5.07	0.00369321495789578\\
5.08	0.00365609753043902\\
5.09	0.00361935313933262\\
5.1	0.0035829780354988\\
5.11	0.00354696850753865\\
5.12	0.00351132088135343\\
5.13	0.00347603151976971\\
5.14	0.00344109682216829\\
5.15	0.00340651322411678\\
5.16	0.00337227719700594\\
5.17	0.00333838524768965\\
5.18	0.00330483391812849\\
5.19	0.00327161978503694\\
5.2	0.00323873945953404\\
5.21	0.00320618958679769\\
5.22	0.00317396684572229\\
5.23	0.00314206794857992\\
5.24	0.00311048964068488\\
5.25	0.00307922870006161\\
5.26	0.00304828193711594\\
5.27	0.00301764619430966\\
5.28	0.00298731834583834\\
5.29	0.00295729529731243\\
5.3	0.0029275739854415\\
5.31	0.0028981513777217\\
5.32	0.00286902447212637\\
5.33	0.0028401902967997\\
5.34	0.00281164590975354\\
5.35	0.00278338839856722\\
5.36	0.00275541488009037\\
5.37	0.00272772250014879\\
5.38	0.00270030843325319\\
5.39	0.00267316988231092\\
5.4	0.00264630407834058\\
5.41	0.00261970828018952\\
5.42	0.0025933797742541\\
5.43	0.00256731587420288\\
5.44	0.00254151392070248\\
5.45	0.00251597128114628\\
5.46	0.00249068534938578\\
5.47	0.00246565354546474\\
5.48	0.00244087331535588\\
5.49	0.00241634213070033\\
5.5	0.00239205748854968\\
5.51	0.00236801691111052\\
5.52	0.00234421794549171\\
5.53	0.00232065816345408\\
5.54	0.00229733516116265\\
5.55	0.00227424655894141\\
5.56	0.00225139000103046\\
5.57	0.0022287631553457\\
5.58	0.00220636371324088\\
5.59	0.002184189389272\\
5.6	0.00216223792096418\\
5.61	0.00214050706858077\\
5.62	0.00211899461489486\\
5.63	0.00209769836496305\\
5.64	0.00207661614590147\\
5.65	0.00205574580666411\\
5.66	0.00203508521782332\\
5.67	0.00201463227135257\\
5.68	0.00199438488041133\\
5.69	0.00197434097913219\\
5.7	0.00195449852241002\\
5.71	0.00193485548569338\\
5.72	0.00191540986477788\\
5.73	0.00189615967560172\\
5.74	0.00187710295404328\\
5.75	0.00185823775572065\\
5.76	0.00183956215579332\\
5.77	0.00182107424876572\\
5.78	0.00180277214829286\\
5.79	0.00178465398698781\\
5.8	0.00176671791623119\\
5.81	0.00174896210598256\\
5.82	0.0017313847445937\\
5.83	0.00171398403862375\\
5.84	0.00169675821265623\\
5.85	0.00167970550911788\\
5.86	0.00166282418809938\\
5.87	0.00164611252717775\\
5.88	0.00162956882124067\\
5.89	0.00161319138231249\\
5.9	0.00159697853938198\\
5.91	0.00158092863823186\\
5.92	0.00156504004127\\
5.93	0.00154931112736238\\
5.94	0.0015337402916676\\
5.95	0.00151832594547322\\
5.96	0.00150306651603361\\
5.97	0.00148796044640949\\
5.98	0.00147300619530909\\
5.99	0.00145820223693089\\
6	0.00144354706080792\\
6.01	0.00142903917165364\\
6.02	0.00141467708920941\\
6.03	0.00140045934809344\\
6.04	0.00138638449765125\\
6.05	0.0013724511018077\\
6.06	0.00135865773892044\\
6.07	0.00134500300163485\\
6.08	0.00133148549674048\\
6.09	0.00131810384502887\\
6.1	0.00130485668115282\\
6.11	0.00129174265348713\\
6.12	0.00127876042399063\\
6.13	0.00126590866806969\\
6.14	0.00125318607444309\\
6.15	0.00124059134500818\\
6.16	0.00122812319470848\\
6.17	0.00121578035140252\\
6.18	0.00120356155573407\\
6.19	0.00119146556100367\\
6.2	0.00117949113304135\\
6.21	0.00116763705008079\\
6.22	0.00115590210263461\\
6.23	0.00114428509337099\\
6.24	0.00113278483699149\\
6.25	0.00112140016011011\\
6.26	0.00111012990113358\\
6.27	0.00109897291014285\\
6.28	0.00108792804877573\\
6.29	0.00107699419011076\\
6.3	0.00106617021855226\\
6.31	0.00105545502971642\\
6.32	0.00104484753031872\\
6.33	0.00103434663806231\\
6.34	0.0010239512815276\\
6.35	0.00101366040006297\\
6.36	0.00100347294367649\\
6.37	0.000993387872928855\\
6.38	0.000983404158827286\\
6.39	0.000973520782720553\\
6.4	0.000963736736195043\\
6.41	0.00095405102097187\\
6.42	0.000944462648805014\\
6.43	0.000934970641380496\\
6.44	0.000925574030216553\\
6.45	0.000916271856564828\\
6.46	0.000907063171312543\\
6.47	0.000897947034885665\\
6.48	0.000888922517153033\\
6.49	0.000879988697331463\\
6.5	0.000871144663891795\\
6.51	0.000862389514465888\\
6.52	0.000853722355754552\\
6.53	0.000845142303436406\\
6.54	0.000836648482077642\\
6.55	0.000828240025042711\\
6.56	0.000819916074405897\\
6.57	0.000811675780863777\\
6.58	0.000803518303648572\\
6.59	0.000795442810442361\\
6.6	0.000787448477292153\\
6.61	0.000779534488525826\\
6.62	0.000771700036668898\\
6.63	0.000763944322362139\\
6.64	0.000756266554280015\\
6.65	0.000748665949049944\\
6.66	0.000741141731172371\\
6.67	0.00073369313294164\\
6.68	0.000726319394367665\\
6.69	0.000719019763098388\\
6.7	0.000711793494343015\\
6.71	0.000704639850796023\\
6.72	0.000697558102561934\\
6.73	0.00069054752708084\\
6.74	0.000683607409054683\\
6.75	0.000676737040374267\\
6.76	0.000669935720047013\\
6.77	0.000663202754125437\\
6.78	0.000656537455636339\\
6.79	0.000649939144510717\\
6.8	0.000643407147514377\\
6.81	0.000636940798179237\\
6.82	0.000630539436735336\\
6.83	0.000624202410043507\\
6.84	0.000617929071528743\\
6.85	0.000611718781114223\\
6.86	0.000605570905156005\\
6.87	0.000599484816378375\\
6.88	0.000593459893809845\\
6.89	0.000587495522719793\\
6.9	0.000581591094555743\\
6.91	0.000575746006881273\\
6.92	0.00056995966331455\\
6.93	0.000564231473467473\\
6.94	0.000558560852885445\\
6.95	0.000552947222987733\\
6.96	0.000547390011008437\\
6.97	0.00054188864993805\\
6.98	0.000536442578465607\\
6.99	0.00053105124092141\\
7	0.000525714087220335\\
7.01	0.000520430572805705\\
7.02	0.00051520015859373\\
7.03	0.0005100223109185\\
7.04	0.000504896501477539\\
7.05	0.000499822207277896\\
7.06	0.000494798910582791\\
7.07	0.00048982609885878\\
7.08	0.00048490326472347\\
7.09	0.000480029905893743\\
7.1	0.000475205525134512\\
7.11	0.000470429630207985\\
7.12	0.000465701733823442\\
7.13	0.000461021353587517\\
7.14	0.000456388011954976\\
7.15	0.000451801236179997\\
7.16	0.000447260558267929\\
7.17	0.00044276551492755\\
7.18	0.000438315647523789\\
7.19	0.000433910502030934\\
7.2	0.000429549628986309\\
7.21	0.000425232583444412\\
7.22	0.000420958924931517\\
7.23	0.000416728217400734\\
7.24	0.000412540029187516\\
7.25	0.000408393932965617\\
7.26	0.000404289505703492\\
7.27	0.000400226328621133\\
7.28	0.00039620398714734\\
7.29	0.000392222070877426\\
7.3	0.000388280173531336\\
7.31	0.0003843778929122\\
7.32	0.000380514830865292\\
7.33	0.000376690593237409\\
7.34	0.000372904789836652\\
7.35	0.000369157034392618\\
7.36	0.000365446944516984\\
7.37	0.000361774141664494\\
7.38	0.000358138251094336\\
7.39	0.000354538901831904\\
7.4	0.000350975726630952\\
7.41	0.000347448361936116\\
7.42	0.000343956447845827\\
7.43	0.000340499628075586\\
7.44	0.000337077549921613\\
7.45	0.00033368986422486\\
7.46	0.000330336225335385\\
7.47	0.000327016291077087\\
7.48	0.00032372972271279\\
7.49	0.000320476184909685\\
7.5	0.000317255345705113\\
7.51	0.000314066876472696\\
7.52	0.000310910451888804\\
7.53	0.000307785749899367\\
7.54	0.000304692451687009\\
7.55	0.000301630241638524\\
7.56	0.00029859880731267\\
7.57	0.000295597839408294\\
7.58	0.000292627031732768\\
7.59	0.000289686081170753\\
7.6	0.000286774687653271\\
7.61	0.000283892554127085\\
7.62	0.000281039386524393\\
7.63	0.000278214893732825\\
7.64	0.000275418787565738\\
7.65	0.000272650782732814\\
7.66	0.000269910596810947\\
7.67	0.000267197950215435\\
7.68	0.000264512566171445\\
7.69	0.000261854170685781\\
7.7	0.000259222492518921\\
7.71	0.000256617263157348\\
7.72	0.000254038216786148\\
7.73	0.000251485090261896\\
7.74	0.000248957623085796\\
7.75	0.000246455557377114\\
7.76	0.000243978637846858\\
7.77	0.000241526611771733\\
7.78	0.000239099228968356\\
7.79	0.000236696241767728\\
7.8	0.000234317404989965\\
7.81	0.000231962475919283\\
7.82	0.00022963121427923\\
7.83	0.000227323382208175\\
7.84	0.000225038744235034\\
7.85	0.000222777067255249\\
7.86	0.000220538120506998\\
7.87	0.000218321675547659\\
7.88	0.000216127506230491\\
7.89	0.000213955388681571\\
7.9	0.000211805101276942\\
7.91	0.000209676424620006\\
7.92	0.000207569141519139\\
7.93	0.000205483036965527\\
7.94	0.000203417898111233\\
7.95	0.000201373514247475\\
7.96	0.000199349676783129\\
7.97	0.00019734617922345\\
7.98	0.000195362817148997\\
7.99	0.000193399388194779\\
8	0.000191455692029607\\
8.01	0.000189531530335654\\
8.02	0.000187626706788221\\
8.03	0.000185741027035704\\
8.04	0.000183874298679765\\
8.05	0.000182026331255703\\
8.06	0.000180196936213017\\
8.07	0.000178385926896171\\
8.08	0.000176593118525549\\
8.09	0.000174818328178601\\
8.1	0.000173061374771177\\
8.11	0.000171322079039055\\
8.12	0.000169600263519648\\
8.13	0.000167895752533899\\
8.14	0.000166208372168351\\
8.15	0.00016453795025741\\
8.16	0.000162884316365774\\
8.17	0.000161247301771043\\
8.18	0.000159626739446508\\
8.19	0.000158022464044103\\
8.2	0.000156434311877539\\
8.21	0.000154862120905604\\
8.22	0.000153305730715623\\
8.23	0.000151764982507099\\
8.24	0.000150239719075503\\
8.25	0.000148729784796241\\
8.26	0.000147235025608771\\
8.27	0.000145755289000884\\
8.28	0.000144290423993145\\
8.29	0.000142840281123489\\
8.3	0.000141404712431968\\
8.31	0.000139983571445656\\
8.32	0.000138576713163705\\
8.33	0.000137183994042551\\
8.34	0.000135805271981264\\
8.35	0.000134440406307055\\
8.36	0.000133089257760918\\
8.37	0.000131751688483424\\
8.38	0.000130427562000654\\
8.39	0.000129116743210276\\
8.4	0.000127819098367757\\
8.41	0.00012653449507272\\
8.42	0.000125262802255433\\
8.43	0.00012400389016344\\
8.44	0.000122757630348314\\
8.45	0.000121523895652559\\
8.46	0.000120302560196634\\
8.47	0.000119093499366105\\
8.48	0.000117896589798936\\
8.49	0.000116711709372902\\
8.5	0.000115538737193123\\
8.51	0.000114377553579735\\
8.52	0.000113228040055675\\
8.53	0.000112090079334597\\
8.54	0.000110963555308901\\
8.55	0.000109848353037885\\
8.56	0.000108744358736026\\
8.57	0.000107651459761359\\
8.58	0.000106569544603992\\
8.59	0.000105498502874727\\
8.6	0.000104438225293795\\
8.61	0.000103388603679705\\
8.62	0.000102349530938212\\
8.63	0.000101320901051382\\
8.64	0.000100302609066782\\
8.65	9.92945510867664e-05\\
8.66	9.82966242578798e-05\\
8.67	9.73087267603605e-05\\
8.68	9.63307577977524e-05\\
8.69	9.53626175866209e-05\\
8.7	9.44042073463713e-05\\
8.71	9.34554292891706e-05\\
8.72	9.25161866099698e-05\\
8.73	9.15863834766268e-05\\
8.74	9.06659250201284e-05\\
8.75	8.97547173249112e-05\\
8.76	8.88526674192785e-05\\
8.77	8.79596832659149e-05\\
8.78	8.70756737524954e-05\\
8.79	8.62005486823889e-05\\
8.8	8.53342187654559e-05\\
8.81	8.44765956089374e-05\\
8.82	8.36275917084364e-05\\
8.83	8.27871204389898e-05\\
8.84	8.19550960462299e-05\\
8.85	8.11314336376347e-05\\
8.86	8.03160491738661e-05\\
8.87	7.95088594601955e-05\\
8.88	7.87097821380153e-05\\
8.89	7.79187356764354e-05\\
8.9	7.71356393639652e-05\\
8.91	7.63604133002776e-05\\
8.92	7.55929783880574e-05\\
8.93	7.48332563249306e-05\\
8.94	7.40811695954752e-05\\
8.95	7.33366414633119e-05\\
8.96	7.25995959632751e-05\\
8.97	7.18699578936617e-05\\
8.98	7.11476528085583e-05\\
8.99	7.04326070102453e-05\\
9	6.97247475416775e-05\\
9.01	6.90240021790404e-05\\
9.02	6.83302994243807e-05\\
9.03	6.76435684983115e-05\\
9.04	6.69637393327906e-05\\
9.05	6.62907425639712e-05\\
9.06	6.56245095251251e-05\\
9.07	6.49649722396358e-05\\
9.08	6.43120634140633e-05\\
9.09	6.36657164312781e-05\\
9.1	6.30258653436636e-05\\
9.11	6.23924448663881e-05\\
9.12	6.17653903707433e-05\\
9.13	6.114463787755e-05\\
9.14	6.05301240506307e-05\\
9.15	5.9921786190347e-05\\
9.16	5.93195622272022e-05\\
9.17	5.87233907155086e-05\\
9.18	5.81332108271179e-05\\
9.19	5.75489623452147e-05\\
9.2	5.69705856581728e-05\\
9.21	5.63980217534729e-05\\
9.22	5.5831212211681e-05\\
9.23	5.52700992004885e-05\\
9.24	5.47146254688112e-05\\
9.25	5.41647343409477e-05\\
9.26	5.36203697107968e-05\\
9.27	5.30814760361332e-05\\
9.28	5.25479983329401e-05\\
9.29	5.20198821697993e-05\\
9.3	5.14970736623375e-05\\
9.31	5.09795194677283e-05\\
9.32	5.04671667792496e-05\\
9.33	4.99599633208957e-05\\
9.34	4.94578573420435e-05\\
9.35	4.89607976121723e-05\\
9.36	4.84687334156367e-05\\
9.37	4.7981614546492e-05\\
9.38	4.74993913033716e-05\\
9.39	4.70220144844161e-05\\
9.4	4.65494353822528e-05\\
9.41	4.60816057790263e-05\\
9.42	4.56184779414788e-05\\
9.43	4.51600046160796e-05\\
9.44	4.47061390242039e-05\\
9.45	4.42568348573599e-05\\
9.46	4.3812046272464e-05\\
9.47	4.3371727887163e-05\\
9.48	4.29358347752041e-05\\
9.49	4.25043224618509e-05\\
9.5	4.20771469193454e-05\\
9.51	4.16542645624161e-05\\
9.52	4.12356322438304e-05\\
9.53	4.0821207249993e-05\\
9.54	4.04109472965872e-05\\
9.55	4.00048105242607e-05\\
9.56	3.96027554943548e-05\\
9.57	3.92047411846762e-05\\
9.58	3.88107269853113e-05\\
9.59	3.84206726944833e-05\\
9.6	3.80345385144497e-05\\
9.61	3.7652285047442e-05\\
9.62	3.72738732916459e-05\\
9.63	3.68992646372219e-05\\
9.64	3.65284208623657e-05\\
9.65	3.61613041294086e-05\\
9.66	3.57978769809568e-05\\
9.67	3.54381023360696e-05\\
9.68	3.50819434864758e-05\\
9.69	3.47293640928287e-05\\
9.7	3.43803281809978e-05\\
9.71	3.40348001383989e-05\\
9.72	3.36927447103602e-05\\
9.73	3.3354126996525e-05\\
9.74	3.30189124472912e-05\\
9.75	3.26870668602859e-05\\
9.76	3.2358556376876e-05\\
9.77	3.20333474787129e-05\\
9.78	3.17114069843134e-05\\
9.79	3.13927020456734e-05\\
9.8	3.10772001449171e-05\\
9.81	3.07648690909785e-05\\
9.82	3.04556770163173e-05\\
9.83	3.01495923736673e-05\\
9.84	2.98465839328175e-05\\
9.85	2.9546620777426e-05\\
9.86	2.9249672301865e-05\\
9.87	2.89557082080985e-05\\
9.88	2.86646985025908e-05\\
9.89	2.83766134932464e-05\\
9.9	2.80914237863801e-05\\
9.91	2.78091002837183e-05\\
9.92	2.75296141794297e-05\\
9.93	2.72529369571868e-05\\
9.94	2.69790403872555e-05\\
9.95	2.67078965236156e-05\\
9.96	2.64394777011089e-05\\
9.97	2.61737565326167e-05\\
9.98	2.59107059062654e-05\\
9.99	2.56502989826603e-05\\
10	2.53925091921471e-05\\
10.01	2.51373102321009e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.977527143216436\\
0.02	0.955559315724886\\
0.03	0.9340851680744\\
0.04	0.913093605868613\\
0.05	0.892573784033939\\
0.06	0.872515101216581\\
0.07	0.852907194305444\\
0.08	0.833739933078146\\
0.09	0.815003414967342\\
0.1	0.796687959944666\\
0.11	0.778784105519639\\
0.12	0.76128260185098\\
0.13	0.744174406967764\\
0.14	0.727450682097984\\
0.15	0.71110278710209\\
0.16	0.695122276009151\\
0.17	0.679500892653332\\
0.18	0.66423056640843\\
0.19	0.649303408018268\\
0.2	0.634711705520793\\
0.21	0.620447920263772\\
0.22	0.606504683010024\\
0.23	0.592874790130179\\
0.24	0.579551199880998\\
0.25	0.56652702876733\\
0.26	0.553795547985823\\
0.27	0.541350179948562\\
0.28	0.529184494884822\\
0.29	0.517292207519192\\
0.3	0.50566717382436\\
0.31	0.494303387846855\\
0.32	0.483194978604142\\
0.33	0.472336207051434\\
0.34	0.461721463116676\\
0.35	0.451345262802157\\
0.36	0.441202245351264\\
0.37	0.431287170478898\\
0.38	0.421594915664137\\
0.39	0.412120473503738\\
0.4	0.402858949125114\\
0.41	0.393805557657448\\
0.42	0.384955621759641\\
0.43	0.376304569203808\\
0.44	0.36784793051309\\
0.45	0.359581336652539\\
0.46	0.351500516771904\\
0.47	0.34360129599914\\
0.48	0.335879593283505\\
0.49	0.328331419287123\\
0.5	0.320952874323939\\
0.51	0.313740146344984\\
0.52	0.306689508968919\\
0.53	0.299797319556838\\
0.54	0.293060017330341\\
0.55	0.286474121531888\\
0.56	0.280036229626504\\
0.57	0.273743015543898\\
0.58	0.267591227960079\\
0.59	0.261577688617594\\
0.6	0.255699290683515\\
0.61	0.249952997144326\\
0.62	0.244335839236879\\
0.63	0.238844914914617\\
0.64	0.233477387348258\\
0.65	0.22823048346018\\
0.66	0.223101492491735\\
0.67	0.218087764602769\\
0.68	0.213186709502604\\
0.69	0.208395795111792\\
0.7	0.203712546253948\\
0.71	0.199134543376968\\
0.72	0.194659421302997\\
0.73	0.190284868006483\\
0.74	0.186008623419694\\
0.75	0.181828478265075\\
0.76	0.177742272913851\\
0.77	0.173747896270273\\
0.78	0.169843284680945\\
0.79	0.16602642086866\\
0.8	0.162295332890191\\
0.81	0.158648093117509\\
0.82	0.155082817241894\\
0.83	0.151597663300425\\
0.84	0.148190830724352\\
0.85	0.144860559408846\\
0.86	0.141605128803664\\
0.87	0.138422857024241\\
0.88	0.135312099982763\\
0.89	0.132271250538767\\
0.9	0.129298737668827\\
0.91	0.1263930256549\\
0.92	0.123552613290916\\
0.93	0.120776033107194\\
0.94	0.118061850612289\\
0.95	0.115408663551876\\
0.96	0.112815101184293\\
0.97	0.110279823572355\\
0.98	0.107801520891096\\
0.99	0.10537891275106\\
1	0.103010747536798\\
1.01	0.100695801760236\\
1.02	0.0984328794285718\\
1.03	0.0962208114263797\\
1.04	0.0940584549115963\\
1.05	0.0919446927250847\\
1.06	0.0898784328134651\\
1.07	0.0878586076649169\\
1.08	0.0858841737576598\\
1.09	0.0839541110208292\\
1.1	0.0820674223074667\\
1.11	0.0802231328793547\\
1.12	0.0784202899034281\\
1.13	0.0766579619595028\\
1.14	0.074935238559067\\
1.15	0.0732512296748869\\
1.16	0.0716050652811832\\
1.17	0.0699958949041414\\
1.18	0.0684228871825232\\
1.19	0.0668852294381524\\
1.2	0.065382127256053\\
1.21	0.0639128040740229\\
1.22	0.0624765007814314\\
1.23	0.0610724753270321\\
1.24	0.0597000023355899\\
1.25	0.0583583727331238\\
1.26	0.0570468933805704\\
1.27	0.0557648867156816\\
1.28	0.0545116904029684\\
1.29	0.0532866569915125\\
1.3	0.0520891535804674\\
1.31	0.0509185614920764\\
1.32	0.0497742759520399\\
1.33	0.0486557057770641\\
1.34	0.0475622730694329\\
1.35	0.0464934129184428\\
1.36	0.0454485731085475\\
1.37	0.0444272138340618\\
1.38	0.0434288074202761\\
1.39	0.0424528380508393\\
1.4	0.0414988015012669\\
1.41	0.0405662048784394\\
1.42	0.0396545663659535\\
1.43	0.0387634149751971\\
1.44	0.0378922903020176\\
1.45	0.0370407422888591\\
1.46	0.0362083309922447\\
1.47	0.0353946263554841\\
1.48	0.0345992079864895\\
1.49	0.0338216649405844\\
1.5	0.033061595508193\\
1.51	0.0323186070073012\\
1.52	0.0315923155805819\\
1.53	0.0308823459970783\\
1.54	0.0301883314583455\\
1.55	0.0295099134089473\\
1.56	0.0288467413512127\\
1.57	0.0281984726641543\\
1.58	0.0275647724264575\\
1.59	0.0269453132434462\\
1.6	0.026339775077938\\
1.61	0.0257478450849002\\
1.62	0.0251692174498218\\
1.63	0.0246035932307176\\
1.64	0.0240506802036826\\
1.65	0.023510192711918\\
1.66	0.022981851518149\\
1.67	0.0224653836603605\\
1.68	0.0219605223107734\\
1.69	0.0214670066379912\\
1.7	0.0209845816722438\\
1.71	0.0205129981736604\\
1.72	0.0200520125035022\\
1.73	0.0196013864982888\\
1.74	0.0191608873467535\\
1.75	0.0187302874695639\\
1.76	0.0183093644017454\\
1.77	0.0178979006777469\\
1.78	0.0174956837190894\\
1.79	0.0171025057245398\\
1.8	0.0167181635627521\\
1.81	0.0163424586673222\\
1.82	0.0159751969342001\\
1.83	0.0156161886214086\\
1.84	0.0152652482510146\\
1.85	0.014922194513304\\
1.86	0.01458685017311\\
1.87	0.0142590419782464\\
1.88	0.0139386005699984\\
1.89	0.0136253603956256\\
1.9	0.0133191596228302\\
1.91	0.0130198400561489\\
1.92	0.0127272470552222\\
1.93	0.0124412294549011\\
1.94	0.0121616394871497\\
1.95	0.0118883327047016\\
1.96	0.0116211679064335\\
1.97	0.0113600070644145\\
1.98	0.0111047152525956\\
1.99	0.0108551605771018\\
2	0.01061121410809\\
2.01	0.0103727498131391\\
2.02	0.0101396444921367\\
2.03	0.00991177771362867\\
2.04	0.00968903175259977\\
2.05	0.00947129152965219\\
2.06	0.00925844455155093\\
2.07	0.00905038085310536\\
2.08	0.00884699294035681\\
2.09	0.00864817573504297\\
2.1	0.00845382652031025\\
2.11	0.00826384488764622\\
2.12	0.00807813268500456\\
2.13	0.00789659396609583\\
2.14	0.0077191349408178\\
2.15	0.00754566392679979\\
2.16	0.00737609130203592\\
2.17	0.00721032945858277\\
2.18	0.00704829275729773\\
2.19	0.00688989748359434\\
2.2	0.00673506180419209\\
2.21	0.00658370572483803\\
2.22	0.00643575104897861\\
2.23	0.00629112133736024\\
2.24	0.00614974186853772\\
2.25	0.00601153960027018\\
2.26	0.00587644313178459\\
2.27	0.00574438266688723\\
2.28	0.00561528997790429\\
2.29	0.00548909837043266\\
2.3	0.00536574264888303\\
2.31	0.00524515908279722\\
2.32	0.00512728537392251\\
2.33	0.00501206062402589\\
2.34	0.00489942530343161\\
2.35	0.00478932122026582\\
2.36	0.0046816914903923\\
2.37	0.00457648050802389\\
2.38	0.00447363391699429\\
2.39	0.00437309858267559\\
2.4	0.00427482256452671\\
2.41	0.00417875508925895\\
2.42	0.00408484652460445\\
2.43	0.00399304835367417\\
2.44	0.00390331314989221\\
2.45	0.00381559455249328\\
2.46	0.00372984724257095\\
2.47	0.00364602691966408\\
2.48	0.00356409027886945\\
2.49	0.00348399498846872\\
2.5	0.00340569966805821\\
2.51	0.0033291638671701\\
2.52	0.00325434804437417\\
2.53	0.00318121354684908\\
2.54	0.00310972259041281\\
2.55	0.00303983824000185\\
2.56	0.00297152439058908\\
2.57	0.00290474574853051\\
2.58	0.00283946781333111\\
2.59	0.00277565685982058\\
2.6	0.00271327992072952\\
2.61	0.00265230476965724\\
2.62	0.00259269990442237\\
2.63	0.00253443453078753\\
2.64	0.00247747854654982\\
2.65	0.00242180252598885\\
2.66	0.00236737770466423\\
2.67	0.00231417596455471\\
2.68	0.00226216981953131\\
2.69	0.00221133240115688\\
2.7	0.00216163744480483\\
2.71	0.00211305927608974\\
2.72	0.00206557279760299\\
2.73	0.00201915347594643\\
2.74	0.00197377732905745\\
2.75	0.0019294209138189\\
2.76	0.00188606131394743\\
2.77	0.00184367612815407\\
2.78	0.00180224345857079\\
2.79	0.00176174189943721\\
2.8	0.00172215052604156\\
2.81	0.00168344888391008\\
2.82	0.00164561697823952\\
2.83	0.00160863526356694\\
2.84	0.00157248463367181\\
2.85	0.00153714641170495\\
2.86	0.00150260234053934\\
2.87	0.00146883457333775\\
2.88	0.00143582566433238\\
2.89	0.00140355855981167\\
2.9	0.00137201658930968\\
2.91	0.00134118345699345\\
2.92	0.00131104323324395\\
2.93	0.0012815803464262\\
2.94	0.00125277957484433\\
2.95	0.00122462603887748\\
2.96	0.00119710519329236\\
2.97	0.00117020281972864\\
2.98	0.00114390501935316\\
2.99	0.00111819820567923\\
3	0.00109306909754737\\
3.01	0.00106850471226365\\
3.02	0.00104449235889238\\
3.03	0.00102101963169947\\
3.04	0.000998074403743076\\
3.05	0.000975644820608416\\
3.06	0.000953719294283257\\
3.07	0.000932286497171108\\
3.08	0.000911335356238931\\
3.09	0.000890855047296375\\
3.1	0.000870834989403568\\
3.11	0.000851264839404585\\
3.12	0.000832134486583762\\
3.13	0.000813434047442101\\
3.14	0.00079515386059106\\
3.15	0.000777284481761099\\
3.16	0.000759816678922395\\
3.17	0.000742741427515208\\
3.18	0.000726049905787439\\
3.19	0.000709733490236958\\
3.2	0.000693783751156363\\
3.21	0.000678192448277863\\
3.22	0.00066295152651602\\
3.23	0.00064805311180618\\
3.24	0.000633489507036416\\
3.25	0.000619253188070896\\
3.26	0.000605336799862614\\
3.27	0.00059173315265348\\
3.28	0.000578435218259811\\
3.29	0.000565436126441289\\
3.3	0.000552729161351521\\
3.31	0.000540307758068369\\
3.32	0.000528165499202249\\
3.33	0.000516296111580658\\
3.34	0.000504693463007195\\
3.35	0.000493351559093433\\
3.36	0.000482264540161978\\
3.37	0.000471426678219127\\
3.38	0.000460832373995557\\
3.39	0.000450476154053525\\
3.4	0.000440352667959069\\
3.41	0.000430456685517765\\
3.42	0.000420783094072596\\
3.43	0.000411326895862558\\
3.44	0.00040208320544061\\
3.45	0.000393047247149667\\
3.46	0.000384214352655299\\
3.47	0.000375579958533886\\
3.48	0.000367139603914977\\
3.49	0.000358888928176622\\
3.5	0.000350823668692502\\
3.51	0.00034293965862969\\
3.52	0.000335232824795901\\
3.53	0.000327699185535113\\
3.54	0.000320334848670492\\
3.55	0.000313136009493535\\
3.56	0.00030609894879841\\
3.57	0.000299220030960464\\
3.58	0.000292495702057916\\
3.59	0.00028592248803576\\
3.6	0.000279496992910932\\
3.61	0.000273215897017808\\
3.62	0.000267075955293134\\
3.63	0.000261073995599498\\
3.64	0.000255206917086477\\
3.65	0.000249471688588618\\
3.66	0.000243865347059412\\
3.67	0.000238384996040472\\
3.68	0.000233027804165104\\
3.69	0.000227791003695513\\
3.7	0.000222671889092879\\
3.71	0.000217667815619569\\
3.72	0.00021277619797276\\
3.73	0.000207994508948766\\
3.74	0.000203320278137393\\
3.75	0.000198751090645617\\
3.76	0.000194284585849961\\
3.77	0.000189918456176901\\
3.78	0.000185650445910682\\
3.79	0.000181478350027926\\
3.8	0.000177400013058431\\
3.81	0.000173413327971566\\
3.82	0.0001695162350877\\
3.83	0.000165706721014085\\
3.84	0.000161982817604662\\
3.85	0.000158342600943234\\
3.86	0.0001547841903495\\
3.87	0.000151305747407415\\
3.88	0.000147905475015398\\
3.89	0.000144581616457872\\
3.9	0.000141332454497678\\
3.91	0.000138156310488882\\
3.92	0.00013505154350952\\
3.93	0.000132016549513831\\
3.94	0.000129049760503547\\
3.95	0.000126149643717797\\
3.96	0.00012331470084123\\
3.97	0.000120543467229917\\
3.98	0.000117834511154664\\
3.99	0.000115186433061324\\
4	0.000112597864847728\\
4.01	0.00011006746915687\\
4.02	0.000107593938685978\\
4.03	0.000105175995511108\\
4.04	0.000102812390426918\\
4.05	0.000100501902301278\\
4.06	9.82433374443859e-05\\
4.07	9.60355289920589e-05\\
4.08	9.38773363028865e-05\\
4.09	9.17676443689293e-05\\
4.1	8.97053632396613e-05\\
4.11	8.76894274588588e-05\\
4.12	8.57187955141431e-05\\
4.13	8.37924492988942e-05\\
4.14	8.1909393586256e-05\\
4.15	8.00686555149635e-05\\
4.16	7.82692840867232e-05\\
4.17	7.65103496748902e-05\\
4.18	7.4790943544186e-05\\
4.19	7.31101773812098e-05\\
4.2	7.14671828355009e-05\\
4.21	6.98611110709139e-05\\
4.22	6.82911323270766e-05\\
4.23	6.67564354907028e-05\\
4.24	6.5256227676539e-05\\
4.25	6.37897338177285e-05\\
4.26	6.2356196265381e-05\\
4.27	6.09548743971413e-05\\
4.28	5.95850442345542e-05\\
4.29	5.82459980690287e-05\\
4.3	5.69370440962077e-05\\
4.31	5.56575060585541e-05\\
4.32	5.44067228959699e-05\\
4.33	5.31840484042657e-05\\
4.34	5.19888509013065e-05\\
4.35	5.08205129006594e-05\\
4.36	4.96784307925756e-05\\
4.37	4.85620145321418e-05\\
4.38	4.74706873344396e-05\\
4.39	4.64038853765554e-05\\
4.4	4.53610575062872e-05\\
4.41	4.43416649573974e-05\\
4.42	4.3345181071265e-05\\
4.43	4.23710910247928e-05\\
4.44	4.14188915644293e-05\\
4.45	4.04880907461679e-05\\
4.46	3.95782076813893e-05\\
4.47	3.86887722884153e-05\\
4.48	3.78193250496458e-05\\
4.49	3.6969416774154e-05\\
4.5	3.61386083656166e-05\\
4.51	3.53264705954588e-05\\
4.52	3.45325838810982e-05\\
4.53	3.37565380691719e-05\\
4.54	3.29979322236345e-05\\
4.55	3.2256374418619e-05\\
4.56	3.15314815359523e-05\\
4.57	3.08228790672213e-05\\
4.58	3.01302009202865e-05\\
4.59	2.94530892301449e-05\\
4.6	2.87911941740423e-05\\
4.61	2.81441737907413e-05\\
4.62	2.75116938038502e-05\\
4.63	2.6893427449123e-05\\
4.64	2.62890553056397e-05\\
4.65	2.56982651307809e-05\\
4.66	2.51207516989108e-05\\
4.67	2.45562166436857e-05\\
4.68	2.40043683039059e-05\\
4.69	2.34649215728323e-05\\
4.7	2.29375977508885e-05\\
4.71	2.24221244016738e-05\\
4.72	2.19182352112117e-05\\
4.73	2.14256698503617e-05\\
4.74	2.09441738403226e-05\\
4.75	2.04734984211589e-05\\
4.76	2.00134004232817e-05\\
4.77	1.95636421418172e-05\\
4.78	1.91239912137992e-05\\
4.79	1.86942204981214e-05\\
4.8	1.82741079581867e-05\\
4.81	1.7863436547195e-05\\
4.82	1.74619940960076e-05\\
4.83	1.70695732035326e-05\\
4.84	1.6685971129573e-05\\
4.85	1.63109896900834e-05\\
4.86	1.594443515478e-05\\
4.87	1.55861181470518e-05\\
4.88	1.52358535461214e-05\\
4.89	1.48934603914041e-05\\
4.9	1.45587617890164e-05\\
4.91	1.42315848203858e-05\\
4.92	1.39117604529141e-05\\
4.93	1.35991234526485e-05\\
4.94	1.32935122989151e-05\\
4.95	1.29947691008711e-05\\
4.96	1.27027395159317e-05\\
4.97	1.24172726700312e-05\\
4.98	1.21382210796752e-05\\
4.99	1.18654405757444e-05\\
5	1.15987902290118e-05\\
5.01	1.13381322773326e-05\\
5.02	1.1083332054471e-05\\
5.03	1.08342579205262e-05\\
5.04	1.0590781193922e-05\\
5.05	1.03527760849249e-05\\
5.06	1.01201196306561e-05\\
5.07	9.89269163156384e-06\\
5.08	9.67037458932375e-06\\
5.09	9.45305364613446e-06\\
5.1	9.24061652537753e-06\\
5.11	9.03295347361088e-06\\
5.12	8.82995720386583e-06\\
5.13	8.63152284021835e-06\\
5.14	8.43754786360606e-06\\
5.15	8.24793205886277e-06\\
5.16	8.06257746294338e-06\\
5.17	7.88138831431226e-06\\
5.18	7.70427100346907e-06\\
5.19	7.53113402458634e-06\\
5.2	7.36188792823399e-06\\
5.21	7.19644527516613e-06\\
5.22	7.03472059114657e-06\\
5.23	6.87663032278934e-06\\
5.24	6.72209279439178e-06\\
5.25	6.57102816573759e-06\\
5.26	6.4233583908482e-06\\
5.27	6.27900717766116e-06\\
5.28	6.13789994861461e-06\\
5.29	5.99996380211755e-06\\
5.3	5.865127474886e-06\\
5.31	5.73332130512553e-06\\
5.32	5.60447719654129e-06\\
5.33	5.47852858315667e-06\\
5.34	5.35541039492273e-06\\
5.35	5.23505902410042e-06\\
5.36	5.1174122923983e-06\\
5.37	5.00240941884879e-06\\
5.38	4.88999098840625e-06\\
5.39	4.78009892125087e-06\\
5.4	4.67267644278233e-06\\
5.41	4.56766805428775e-06\\
5.42	4.46501950426888e-06\\
5.43	4.36467776041363e-06\\
5.44	4.26659098219744e-06\\
5.45	4.17070849410047e-06\\
5.46	4.07698075942656e-06\\
5.47	3.98535935471062e-06\\
5.48	3.89579694470117e-06\\
5.49	3.80824725790506e-06\\
5.5	3.72266506268175e-06\\
5.51	3.63900614387493e-06\\
5.52	3.55722727996912e-06\\
5.53	3.47728622075978e-06\\
5.54	3.39914166552519e-06\\
5.55	3.3227532416888e-06\\
5.56	3.2480814839612e-06\\
5.57	3.17508781395079e-06\\
5.58	3.10373452023264e-06\\
5.59	3.03398473886525e-06\\
5.6	2.96580243434521e-06\\
5.61	2.89915238098982e-06\\
5.62	2.83400014473811e-06\\
5.63	2.77031206536081e-06\\
5.64	2.70805523907018e-06\\
5.65	2.64719750152057e-06\\
5.66	2.58770741119109e-06\\
5.67	2.52955423314163e-06\\
5.68	2.47270792313398e-06\\
5.69	2.4171391121098e-06\\
5.7	2.36281909101741e-06\\
5.71	2.3097197959795e-06\\
5.72	2.25781379379429e-06\\
5.73	2.2070742677624e-06\\
5.74	2.15747500383228e-06\\
5.75	2.10899037705704e-06\\
5.76	2.06159533835552e-06\\
5.77	2.015265401571e-06\\
5.78	1.96997663082062e-06\\
5.79	1.92570562812922e-06\\
5.8	1.88242952134097e-06\\
5.81	1.84012595230272e-06\\
5.82	1.7987730653129e-06\\
5.83	1.75834949582999e-06\\
5.84	1.71883435943475e-06\\
5.85	1.6802072410405e-06\\
5.86	1.64244818434589e-06\\
5.87	1.60553768152466e-06\\
5.88	1.56945666314714e-06\\
5.89	1.53418648832823e-06\\
5.9	1.49970893509675e-06\\
5.91	1.46600619098129e-06\\
5.92	1.43306084380755e-06\\
5.93	1.40085587270253e-06\\
5.94	1.36937463930087e-06\\
5.95	1.33860087914881e-06\\
5.96	1.30851869330135e-06\\
5.97	1.27911254010817e-06\\
5.98	1.25036722718426e-06\\
5.99	1.22226790356089e-06\\
6	1.19480005201302e-06\\
6.01	1.16794948155913e-06\\
6.02	1.14170232012962e-06\\
6.03	1.11604500739988e-06\\
6.04	1.09096428778457e-06\\
6.05	1.06644720358921e-06\\
6.06	1.04248108831571e-06\\
6.07	1.01905356011842e-06\\
6.08	9.96152515407097e-07\\
6.09	9.73766122593766e-07\\
6.1	9.5188281598003e-07\\
6.11	9.30491289781775e-07\\
6.12	9.09580492288155e-07\\
6.13	8.8913962015184e-07\\
6.14	8.69158112807575e-07\\
6.15	8.49625647016177e-07\\
6.16	8.3053213153114e-07\\
6.17	8.11867701885092e-07\\
6.18	7.93622715293427e-07\\
6.19	7.75787745672455e-07\\
6.2	7.58353578769514e-07\\
6.21	7.41311207402523e-07\\
6.22	7.24651826806515e-07\\
6.23	7.08366830084744e-07\\
6.24	6.92447803762023e-07\\
6.25	6.76886523437985e-07\\
6.26	6.61674949538039e-07\\
6.27	6.46805223159798e-07\\
6.28	6.32269662012867e-07\\
6.29	6.18060756449859e-07\\
6.3	6.0417116558662e-07\\
6.31	5.90593713509633e-07\\
6.32	5.77321385568658e-07\\
6.33	5.64347324752684e-07\\
6.34	5.5166482814733e-07\\
6.35	5.39267343471845e-07\\
6.36	5.27148465693949e-07\\
6.37	5.15301933720734e-07\\
6.38	5.03721627163934e-07\\
6.39	4.92401563177895e-07\\
6.4	4.81335893368595e-07\\
6.41	4.70518900772134e-07\\
6.42	4.59944996901122e-07\\
6.43	4.49608718857446e-07\\
6.44	4.39504726509921e-07\\
6.45	4.29627799735364e-07\\
6.46	4.19972835721673e-07\\
6.47	4.10534846331513e-07\\
6.48	4.01308955525242e-07\\
6.49	3.92290396841762e-07\\
6.5	3.83474510935969e-07\\
6.51	3.74856743171558e-07\\
6.52	3.6643264126791e-07\\
6.53	3.58197852999873e-07\\
6.54	3.50148123949227e-07\\
6.55	3.42279295306682e-07\\
6.56	3.34587301723276e-07\\
6.57	3.2706816921005e-07\\
6.58	3.1971801308493e-07\\
6.59	3.12533035965746e-07\\
6.6	3.05509525808356e-07\\
6.61	2.9864385398885e-07\\
6.62	2.91932473428867e-07\\
6.63	2.85371916763028e-07\\
6.64	2.78958794547561e-07\\
6.65	2.72689793509178e-07\\
6.66	2.66561674833307e-07\\
6.67	2.60571272490791e-07\\
6.68	2.54715491602194e-07\\
6.69	2.48991306838863e-07\\
6.7	2.43395760859921e-07\\
6.71	2.37925962784389e-07\\
6.72	2.32579086697644e-07\\
6.73	2.27352370191436e-07\\
6.74	2.2224311293672e-07\\
6.75	2.17248675288559e-07\\
6.76	2.12366476922381e-07\\
6.77	2.07593995500874e-07\\
6.78	2.02928765370855e-07\\
6.79	1.9836837628941e-07\\
6.8	1.9391047217867e-07\\
6.81	1.89552749908566e-07\\
6.82	1.8529295810694e-07\\
6.83	1.81128895996399e-07\\
6.84	1.77058412257307e-07\\
6.85	1.73079403916324e-07\\
6.86	1.69189815259927e-07\\
6.87	1.65387636772353e-07\\
6.88	1.61670904097396e-07\\
6.89	1.58037697023546e-07\\
6.9	1.54486138491932e-07\\
6.91	1.51014393626557e-07\\
6.92	1.4762066878633e-07\\
6.93	1.44303210638401e-07\\
6.94	1.41060305252316e-07\\
6.95	1.37890277214535e-07\\
6.96	1.34791488762846e-07\\
6.97	1.31762338940236e-07\\
6.98	1.28801262767764e-07\\
6.99	1.25906730436042e-07\\
7	1.23077246514866e-07\\
7.01	1.20311349180622e-07\\
7.02	1.17607609461049e-07\\
7.03	1.14964630496973e-07\\
7.04	1.12381046820639e-07\\
7.05	1.09855523650252e-07\\
7.06	1.07386756200376e-07\\
7.07	1.04973469007834e-07\\
7.08	1.02614415272747e-07\\
7.09	1.00308376214393e-07\\
7.1	9.80541604415354e-08\\
7.11	9.58506033369001e-08\\
7.12	9.36965664554918e-08\\
7.13	9.15909369364258e-08\\
7.14	8.9532626927981e-08\\
7.15	8.75205730255722e-08\\
7.16	8.55537357223531e-08\\
7.17	8.36310988721658e-08\\
7.18	8.17516691645595e-08\\
7.19	7.9914475611607e-08\\
7.2	7.81185690462538e-08\\
7.21	7.63630216319403e-08\\
7.22	7.46469263832455e-08\\
7.23	7.29693966973016e-08\\
7.24	7.13295658957401e-08\\
7.25	6.97265867769313e-08\\
7.26	6.81596311782866e-08\\
7.27	6.66278895483964e-08\\
7.28	6.51305705287842e-08\\
7.29	6.3666900545059e-08\\
7.3	6.22361234072564e-08\\
7.31	6.08374999191609e-08\\
7.32	5.94703074964075e-08\\
7.33	5.81338397931663e-08\\
7.34	5.68274063372158e-08\\
7.35	5.55503321732181e-08\\
7.36	5.430195751401e-08\\
7.37	5.30816373997304e-08\\
7.38	5.18887413646092e-08\\
7.39	5.0722653111243e-08\\
7.4	4.95827701921916e-08\\
7.41	4.84685036987301e-08\\
7.42	4.73792779565949e-08\\
7.43	4.63145302285676e-08\\
7.44	4.5273710423743e-08\\
7.45	4.42562808133297e-08\\
7.46	4.32617157528385e-08\\
7.47	4.22895014105137e-08\\
7.48	4.13391355018669e-08\\
7.49	4.04101270301771e-08\\
7.5	3.95019960328223e-08\\
7.51	3.86142733333118e-08\\
7.52	3.77465002988908e-08\\
7.53	3.68982286035931e-08\\
7.54	3.60690199966174e-08\\
7.55	3.52584460759099e-08\\
7.56	3.44660880668349e-08\\
7.57	3.36915366058192e-08\\
7.58	3.29343915288584e-08\\
7.59	3.21942616647766e-08\\
7.6	3.14707646331315e-08\\
7.61	3.07635266466618e-08\\
7.62	3.00721823181741e-08\\
7.63	2.93963744717685e-08\\
7.64	2.87357539583084e-08\\
7.65	2.80899794750356e-08\\
7.66	2.74587173892399e-08\\
7.67	2.68416415658912e-08\\
7.68	2.62384331991451e-08\\
7.69	2.56487806476356e-08\\
7.7	2.50723792734682e-08\\
7.71	2.45089312848324e-08\\
7.72	2.39581455821501e-08\\
7.73	2.34197376076827e-08\\
7.74	2.28934291985166e-08\\
7.75	2.23789484428537e-08\\
7.76	2.18760295395307e-08\\
7.77	2.13844126606958e-08\\
7.78	2.09038438175713e-08\\
7.79	2.0434074729233e-08\\
7.8	1.99748626943383e-08\\
7.81	1.95259704657371e-08\\
7.82	1.90871661279005e-08\\
7.83	1.86582229771041e-08\\
7.84	1.82389194043038e-08\\
7.85	1.78290387806439e-08\\
7.86	1.74283693455379e-08\\
7.87	1.70367040972646e-08\\
7.88	1.66538406860228e-08\\
7.89	1.62795813093895e-08\\
7.9	1.59137326101272e-08\\
7.91	1.55561055762879e-08\\
7.92	1.5206515443562e-08\\
7.93	1.48647815998217e-08\\
7.94	1.453072749181e-08\\
7.95	1.42041805339255e-08\\
7.96	1.38849720190588e-08\\
7.97	1.35729370314306e-08\\
7.98	1.3267914361391e-08\\
7.99	1.29697464221308e-08\\
8	1.26782791682672e-08\\
8.01	1.23933620162566e-08\\
8.02	1.21148477665984e-08\\
8.03	1.1842592527785e-08\\
8.04	1.1576455641962e-08\\
8.05	1.13162996122589e-08\\
8.06	1.10619900317527e-08\\
8.07	1.08133955140279e-08\\
8.08	1.05703876252971e-08\\
8.09	1.0332840818047e-08\\
8.1	1.01006323661757e-08\\
8.11	9.87364230158721e-09\\
8.12	9.6517533522115e-09\\
8.13	9.43485088141696e-09\\
8.14	9.2228228287846e-09\\
8.15	9.01555965221314e-09\\
8.16	8.81295427132527e-09\\
8.17	8.61490201214568e-09\\
8.18	8.42130055302229e-09\\
8.19	8.23204987176287e-09\\
8.2	8.04705219395959e-09\\
8.21	7.86621194247487e-09\\
8.22	7.68943568806247e-09\\
8.23	7.51663210109821e-09\\
8.24	7.34771190439549e-09\\
8.25	7.18258782708112e-09\\
8.26	7.02117455950776e-09\\
8.27	6.86338870917954e-09\\
8.28	6.70914875766821e-09\\
8.29	6.55837501849751e-09\\
8.3	6.41098959597391e-09\\
8.31	6.26691634494267e-09\\
8.32	6.12608083144819e-09\\
8.33	5.98841029427852e-09\\
8.34	5.85383360737398e-09\\
8.35	5.72228124308065e-09\\
8.36	5.59368523622962e-09\\
8.37	5.4679791490235e-09\\
8.38	5.34509803671198e-09\\
8.39	5.22497841403884e-09\\
8.4	5.10755822244293e-09\\
8.41	4.99277679799625e-09\\
8.42	4.88057484006258e-09\\
8.43	4.77089438066039e-09\\
8.44	4.6636787545143e-09\\
8.45	4.55887256977955e-09\\
8.46	4.45642167942437e-09\\
8.47	4.3562731532555e-09\\
8.48	4.2583752505723e-09\\
8.49	4.16267739343552e-09\\
8.5	4.06913014053666e-09\\
8.51	3.9776851616547e-09\\
8.52	3.88829521268672e-09\\
8.53	3.8009141112398e-09\\
8.54	3.71549671277128e-09\\
8.55	3.63199888726536e-09\\
8.56	3.55037749643379e-09\\
8.57	3.47059037142884e-09\\
8.58	3.3925962910573e-09\\
8.59	3.31635496048392e-09\\
8.6	3.2418269904135e-09\\
8.61	3.16897387674085e-09\\
8.62	3.097757980658e-09\\
8.63	3.02814250920853e-09\\
8.64	2.96009149627886e-09\\
8.65	2.89356978401674e-09\\
8.66	2.82854300466728e-09\\
8.67	2.76497756281724e-09\\
8.68	2.70284061803828e-09\\
8.69	2.64210006792031e-09\\
8.7	2.58272453148609e-09\\
8.71	2.5246833329786e-09\\
8.72	2.46794648601272e-09\\
8.73	2.41248467808306e-09\\
8.74	2.35826925541996e-09\\
8.75	2.30527220818582e-09\\
8.76	2.25346615600413e-09\\
8.77	2.20282433381364e-09\\
8.78	2.1533205780405e-09\\
8.79	2.10492931308109e-09\\
8.8	2.0576255380887e-09\\
8.81	2.01138481405702e-09\\
8.82	1.96618325119408e-09\\
8.83	1.92199749657976e-09\\
8.84	1.87880472210075e-09\\
8.85	1.8365826126567e-09\\
8.86	1.79530935463128e-09\\
8.87	1.75496362462246e-09\\
8.88	1.71552457842595e-09\\
8.89	1.6769718402663e-09\\
8.9	1.63928549226993e-09\\
8.91	1.60244606417477e-09\\
8.92	1.56643452327119e-09\\
8.93	1.53123226456888e-09\\
8.94	1.49682110118485e-09\\
8.95	1.46318325494731e-09\\
8.96	1.43030134721077e-09\\
8.97	1.39815838987756e-09\\
8.98	1.3667377766211e-09\\
8.99	1.33602327430641e-09\\
9	1.30599901460342e-09\\
9.01	1.27664948578876e-09\\
9.02	1.24795952473182e-09\\
9.03	1.21991430906083e-09\\
9.04	1.19249934950509e-09\\
9.05	1.16570048240917e-09\\
9.06	1.13950386241545e-09\\
9.07	1.11389595531107e-09\\
9.08	1.08886353103558e-09\\
9.09	1.06439365684577e-09\\
9.1	1.04047369063414e-09\\
9.11	1.01709127439745e-09\\
9.12	9.94234327852105e-10\\
9.13	9.71891042192981e-10\\
9.14	9.50049873992549e-10\\
9.15	9.28699539237072e-10\\
9.16	9.07829007496835e-10\\
9.17	8.87427496227393e-10\\
9.18	8.67484465198878e-10\\
9.19	8.47989611050497e-10\\
9.2	8.28932861967409e-10\\
9.21	8.10304372477226e-10\\
9.22	7.92094518363449e-10\\
9.23	7.74293891693221e-10\\
9.24	7.56893295956811e-10\\
9.25	7.39883741316334e-10\\
9.26	7.23256439961244e-10\\
9.27	7.07002801568205e-10\\
9.28	6.91114428862984e-10\\
9.29	6.75583113282091e-10\\
9.3	6.60400830731908e-10\\
9.31	6.45559737443123e-10\\
9.32	6.31052165918329e-10\\
9.33	6.16870620970688e-10\\
9.34	6.03007775851626e-10\\
9.35	5.89456468465537e-10\\
9.36	5.76209697669565e-10\\
9.37	5.63260619656536e-10\\
9.38	5.50602544419173e-10\\
9.39	5.38228932293775e-10\\
9.4	5.26133390581567e-10\\
9.41	5.14309670245976e-10\\
9.42	5.02751662684136e-10\\
9.43	4.91453396570937e-10\\
9.44	4.80409034774002e-10\\
9.45	4.69612871337995e-10\\
9.46	4.59059328536698e-10\\
9.47	4.48742953991334e-10\\
9.48	4.38658417853653e-10\\
9.49	4.28800510052323e-10\\
9.5	4.19164137601198e-10\\
9.51	4.0974432196808e-10\\
9.52	4.00536196502613e-10\\
9.53	3.91535003921976e-10\\
9.54	3.82736093853085e-10\\
9.55	3.74134920430024e-10\\
9.56	3.6572703994547e-10\\
9.57	3.57508108554899e-10\\
9.58	3.49473880032382e-10\\
9.59	3.41620203576818e-10\\
9.6	3.33943021667464e-10\\
9.61	3.2643836796766e-10\\
9.62	3.19102365275662e-10\\
9.63	3.11931223521526e-10\\
9.64	3.04921237809005e-10\\
9.65	2.98068786501456e-10\\
9.66	2.91370329350758e-10\\
9.67	2.84822405668278e-10\\
9.68	2.78421632536945e-10\\
9.69	2.72164703063496e-10\\
9.7	2.66048384670009e-10\\
9.71	2.60069517423821e-10\\
9.72	2.54225012404985e-10\\
9.73	2.48511850110408e-10\\
9.74	2.42927078893858e-10\\
9.75	2.37467813441027e-10\\
9.76	2.32131233278861e-10\\
9.77	2.26914581318393e-10\\
9.78	2.21815162430322e-10\\
9.79	2.16830342052602e-10\\
9.8	2.11957544829323e-10\\
9.81	2.07194253280178e-10\\
9.82	2.02538006499835e-10\\
9.83	1.97986398886536e-10\\
9.84	1.93537078899265e-10\\
9.85	1.89187747842852e-10\\
9.86	1.84936158680375e-10\\
9.87	1.80780114872248e-10\\
9.88	1.76717469241408e-10\\
9.89	1.72746122863992e-10\\
9.9	1.68864023984953e-10\\
9.91	1.65069166958043e-10\\
9.92	1.61359591209613e-10\\
9.93	1.57733380225705e-10\\
9.94	1.54188660561905e-10\\
9.95	1.50723600875448e-10\\
9.96	1.47336410979071e-10\\
9.97	1.44025340916134e-10\\
9.98	1.40788680056522e-10\\
9.99	1.37624756212864e-10\\
10	1.3453193477662e-10\\
10.01	1.31508617873569e-10\\
};
\end{axis}
\end{tikzpicture}%

==> example2fig1.tikz <==
% This file was created by matlab2tikz.
%
%
\definecolor{myred}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0.591\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\vartheta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	3.14159265358979\\
0.01	3.09839621037192\\
0.02	3.05596545922245\\
0.03	3.01428428389848\\
0.04	2.97333659135135\\
0.05	2.9336976762313\\
0.06	2.89474399373436\\
0.07	2.85702445835481\\
0.08	2.81994392503293\\
0.09	2.78348766422365\\
0.1	2.74817403191461\\
0.11	2.71344131690721\\
0.12	2.67927583633436\\
0.13	2.64616428091317\\
0.14	2.61357979351619\\
0.15	2.58198846792856\\
0.16	2.55088647033424\\
0.17	2.52072232350313\\
0.18	2.49101212700036\\
0.19	2.46174512099824\\
0.2	2.4333440884711\\
0.21	2.40535399958949\\
0.22	2.37817910405229\\
0.23	2.35138514914828\\
0.24	2.32536051705557\\
0.25	2.29968892754591\\
0.26	2.27474333977418\\
0.27	2.25049771418943\\
0.28	2.22656210103828\\
0.29	2.20328882471448\\
0.3	2.1803026518269\\
0.31	2.15794150103842\\
0.32	2.13584624310824\\
0.33	2.11434083329215\\
0.34	2.0934036794521\\
0.35	2.07269938045426\\
0.36	2.05253295925922\\
0.37	2.0328845308832\\
0.38	2.0134396653353\\
0.39	1.99448516749784\\
0.4	1.97600273131783\\
0.41	1.9576979175194\\
0.42	1.93984005373111\\
0.43	1.92241229398761\\
0.44	1.90539966630448\\
0.45	1.88853246048248\\
0.46	1.87205835731278\\
0.47	1.85596231242434\\
0.48	1.84023099282472\\
0.49	1.82485147024189\\
0.5	1.80981121034036\\
0.51	1.79509806230891\\
0.52	1.78048118237127\\
0.53	1.76617408559348\\
0.54	1.75216451826473\\
0.55	1.73844168639868\\
0.56	1.72499513388712\\
0.57	1.71181473382171\\
0.58	1.69889068006147\\
0.59	1.6863999331915\\
0.6	1.67414263592749\\
0.61	1.66210997174289\\
0.62	1.65029341186313\\
0.63	1.6386847078959\\
0.64	1.62727588463169\\
0.65	1.61622206296351\\
0.66	1.60534920447564\\
0.67	1.59465018210243\\
0.68	1.58411811327786\\
0.69	1.57389495919942\\
0.7	1.56382223893402\\
0.71	1.55382299744351\\
0.72	1.54382545288928\\
0.73	1.53383060400245\\
0.74	1.5238394481677\\
0.75	1.51385298092652\\
0.76	1.50387219548267\\
0.77	1.49389808221049\\
0.78	1.4839316281667\\
0.79	1.47397381660612\\
0.8	1.46402562650203\\
0.81	1.45408803207171\\
0.82	1.44416200230761\\
0.83	1.43424850051484\\
0.84	1.42434848385536\\
0.85	1.41446290289954\\
0.86	1.40459270118544\\
0.87	1.3947388147863\\
0.88	1.38490217188688\\
0.89	1.37508369236882\\
0.9	1.36528428740569\\
0.91	1.35550485906793\\
0.92	1.34574629993825\\
0.93	1.33600949273764\\
0.94	1.32629530996259\\
0.95	1.31660461353352\\
0.96	1.30693825445505\\
0.97	1.29729707248806\\
0.98	1.28768189583404\\
0.99	1.27809354083182\\
1	1.26853281166688\\
1.01	1.25900050009348\\
1.02	1.24949738516974\\
1.03	1.2400242330057\\
1.04	1.23058179652466\\
1.05	1.22117081523771\\
1.06	1.21179201503156\\
1.07	1.20244610796974\\
1.08	1.19313379210718\\
1.09	1.18385575131807\\
1.1	1.17461265513716\\
1.11	1.16540515861419\\
1.12	1.15623390218166\\
1.13	1.14709951153563\\
1.14	1.13800259752958\\
1.15	1.1289437560811\\
1.16	1.11992356809136\\
1.17	1.11094259937716\\
1.18	1.10200140061537\\
1.19	1.09310050729958\\
1.2	1.08424043970874\\
1.21	1.07542170288766\\
1.22	1.06664478663899\\
1.23	1.05791016552653\\
1.24	1.04921829888968\\
1.25	1.04056963086852\\
1.26	1.03196459043963\\
1.27	1.02340359146192\\
1.28	1.01488703273263\\
1.29	1.00641529805282\\
1.3	0.997988756302275\\
1.31	0.989607761523486\\
1.32	0.981272653014301\\
1.33	0.972983755429032\\
1.34	0.964741378887646\\
1.35	0.956545819092734\\
1.36	0.948397357453933\\
1.37	0.940296261219476\\
1.38	0.932242783614553\\
1.39	0.924237163986148\\
1.4	0.916279627954035\\
1.41	0.908370387567623\\
1.42	0.900509641468306\\
1.43	0.892697575057028\\
1.44	0.884934360666735\\
1.45	0.877220157739405\\
1.46	0.869555113007357\\
1.47	0.861939360678534\\
1.48	0.85437302262546\\
1.49	0.846856208577588\\
1.5	0.839389016316751\\
1.51	0.831971531875421\\
1.52	0.824603829737533\\
1.53	0.817285973041573\\
1.54	0.810018013785692\\
1.55	0.802799993034582\\
1.56	0.795631941127863\\
1.57	0.788513877889754\\
1.58	0.781445812839772\\
1.59	0.774427745404263\\
1.6	0.767459665128512\\
1.61	0.760541551889249\\
1.62	0.753673376107327\\
1.63	0.746855098960392\\
1.64	0.740086672595338\\
1.65	0.733368040340378\\
1.66	0.726699136916552\\
1.67	0.720079888648505\\
1.68	0.713510213674377\\
1.69	0.706990022154648\\
1.7	0.700519216479795\\
1.71	0.694097691476629\\
1.72	0.687725334613168\\
1.73	0.681402026201936\\
1.74	0.675127639601554\\
1.75	0.668902041416532\\
1.76	0.662725091695136\\
1.77	0.656596644125254\\
1.78	0.65051654622815\\
1.79	0.644484639550031\\
1.8	0.638500759851347\\
1.81	0.632564737293747\\
1.82	0.626676396624621\\
1.83	0.620835557359175\\
1.84	0.615042033959968\\
1.85	0.609295636013869\\
1.86	0.603596168406384\\
1.87	0.597943431493304\\
1.88	0.592337221269654\\
1.89	0.586777329535883\\
1.9	0.581263544061291\\
1.91	0.575795648744655\\
1.92	0.570373423772034\\
1.93	0.564996645771744\\
1.94	0.559665087966474\\
1.95	0.554378520322551\\
1.96	0.549136709696338\\
1.97	0.543939419977761\\
1.98	0.538786412230966\\
1.99	0.533677444832115\\
2	0.528612273604318\\
2.01	0.523590651949706\\
2.02	0.518612330978678\\
2.03	0.513677059636299\\
2.04	0.508784584825902\\
2.05	0.503934651529879\\
2.06	0.499127002927704\\
2.07	0.494361380511194\\
2.08	0.489637524197039\\
2.09	0.484955172436623\\
2.1	0.480314062323157\\
2.11	0.475713929696164\\
2.12	0.471154509243328\\
2.13	0.466635534599751\\
2.14	0.46215673844464\\
2.15	0.45771785259546\\
2.16	0.453318608099588\\
2.17	0.448958735323491\\
2.18	0.444637964039478\\
2.19	0.440356023510047\\
2.2	0.436112642569876\\
2.21	0.431907549705476\\
2.22	0.427740473132561\\
2.23	0.423611140871169\\
2.24	0.419519280818553\\
2.25	0.415464620819909\\
2.26	0.411446888736954\\
2.27	0.407465812514403\\
2.28	0.403521120244386\\
2.29	0.399612540228834\\
2.3	0.395739801039883\\
2.31	0.39190263157832\\
2.32	0.388100761130129\\
2.33	0.384333919421152\\
2.34	0.380601836669925\\
2.35	0.37690424363871\\
2.36	0.373240871682768\\
2.37	0.369611452797912\\
2.38	0.36601571966637\\
2.39	0.362453405701004\\
2.4	0.358924245087915\\
2.41	0.355427972827468\\
2.42	0.351964324773778\\
2.43	0.348533037672699\\
2.44	0.345133849198329\\
2.45	0.341766497988089\\
2.46	0.338430723676398\\
2.47	0.335126266926981\\
2.48	0.33185286946384\\
2.49	0.328610274100925\\
2.5	0.325398224770538\\
2.51	0.322216466550498\\
2.52	0.319064745690097\\
2.53	0.315942809634885\\
2.54	0.312850407050312\\
2.55	0.309787287844247\\
2.56	0.306753203188425\\
2.57	0.303747905538821\\
2.58	0.300771148655014\\
2.59	0.297822687618537\\
2.6	0.29490227885026\\
2.61	0.29200968012683\\
2.62	0.289144650596185\\
2.63	0.286306950792182\\
2.64	0.283496342648349\\
2.65	0.280712589510803\\
2.66	0.27795545615034\\
2.67	0.275224708773736\\
2.68	0.272520115034273\\
2.69	0.269841444041521\\
2.7	0.267188466370388\\
2.71	0.264560954069469\\
2.72	0.261958680668709\\
2.73	0.25938142118641\\
2.74	0.25682895213559\\
2.75	0.254301051529721\\
2.76	0.251797498887872\\
2.77	0.249318075239259\\
2.78	0.246862563127241\\
2.79	0.244430746612759\\
2.8	0.242022411277261\\
2.81	0.239637344225099\\
2.82	0.237275334085451\\
2.83	0.234936171013748\\
2.84	0.232619646692654\\
2.85	0.230325554332593\\
2.86	0.228053688671845\\
2.87	0.225803845976237\\
2.88	0.22357582403842\\
2.89	0.221369422176768\\
2.9	0.219184441233905\\
2.91	0.217020683574868\\
2.92	0.214877953084932\\
2.93	0.21275605516709\\
2.94	0.210654796739227\\
2.95	0.208573986230976\\
2.96	0.206513433580277\\
2.97	0.204472950229659\\
2.98	0.202452349122238\\
2.99	0.20045144469746\\
3	0.198470052886586\\
3.01	0.19650799110794\\
3.02	0.194565078261918\\
3.03	0.192641134725779\\
3.04	0.190735982348223\\
3.05	0.188849444443765\\
3.06	0.186981345786909\\
3.07	0.185131512606141\\
3.08	0.183299772577745\\
3.09	0.181485954819441\\
3.1	0.179689889883871\\
3.11	0.177911409751922\\
3.12	0.17615034782591\\
3.13	0.174406538922614\\
3.14	0.172679819266192\\
3.15	0.170970026480955\\
3.16	0.169276999584032\\
3.17	0.167600578977923\\
3.18	0.165940606442935\\
3.19	0.164296925129528\\
3.2	0.162669379550564\\
3.21	0.161057815573458\\
3.22	0.159462080412261\\
3.23	0.157882022619647\\
3.24	0.15631749207884\\
3.25	0.154768339995466\\
3.26	0.153234418889343\\
3.27	0.151715582586212\\
3.28	0.150211686209412\\
3.29	0.148722586171508\\
3.3	0.147248140165869\\
3.31	0.145788207158209\\
3.32	0.144342647378083\\
3.33	0.142911322310354\\
3.34	0.141494094686631\\
3.35	0.140090828476673\\
3.36	0.138701388879775\\
3.37	0.137325642316131\\
3.38	0.135963456418183\\
3.39	0.134614700021952\\
3.4	0.133279243158357\\
3.41	0.131956957044533\\
3.42	0.130647714075135\\
3.43	0.129351387813643\\
3.44	0.128067852983667\\
3.45	0.126796985460253\\
3.46	0.125538662261192\\
3.47	0.124292761538342\\
3.48	0.123059162568948\\
3.49	0.121837745746983\\
3.5	0.1206283925745\\
3.51	0.119430985652993\\
3.52	0.118245408674782\\
3.53	0.117071546414413\\
3.54	0.11590928472008\\
3.55	0.114758510505068\\
3.56	0.113619111739219\\
3.57	0.112490977440424\\
3.58	0.111373997666145\\
3.59	0.110268063504955\\
3.6	0.109173067068122\\
3.61	0.108088901481209\\
3.62	0.107015460875715\\
3.63	0.105952640380747\\
3.64	0.104900336114722\\
3.65	0.103858445177114\\
3.66	0.102826865640224\\
3.67	0.101805496540997\\
3.68	0.100794237872875\\
3.69	0.0997929905776843\\
3.7	0.0988016565375696\\
3.71	0.0978201385669629\\
3.72	0.0968483404045966\\
3.73	0.0958861667055575\\
3.74	0.0949335230333837\\
3.75	0.0939903158522049\\
3.76	0.0930564525189262\\
3.77	0.0921318412754566\\
3.78	0.091216391240982\\
3.79	0.0903100124042844\\
3.8	0.089412615616106\\
3.81	0.0885241125815602\\
3.82	0.0876444158525893\\
3.83	0.0867734388204687\\
3.84	0.0859110957083596\\
3.85	0.0850573015639079\\
3.86	0.0842119722518927\\
3.87	0.0833750244469217\\
3.88	0.0825463756261761\\
3.89	0.0817259440622037\\
3.9	0.0809136488157613\\
3.91	0.0801094097287055\\
3.92	0.0793131474169339\\
3.93	0.0785247832633746\\
3.94	0.0777442394110257\\
3.95	0.0769714387560446\\
3.96	0.0762063049408864\\
3.97	0.0754487623474926\\
3.98	0.0746987360905292\\
3.99	0.0739561520106751\\
4	0.0732209366679595\\
4.01	0.07249301733515\\
};
\addlegendentry{asymmetric}

\addplot [color=myred]
  table[row sep=crcr]{%
0	3.14159265358979\\
0.01	3.00602126629859\\
0.02	2.88058755906234\\
0.03	2.76447764913112\\
0.04	2.65903711546959\\
0.05	2.56130398982488\\
0.06	2.47065152621565\\
0.07	2.38813409623922\\
0.08	2.31289690562046\\
0.09	2.2429110600985\\
0.1	2.17899056179059\\
0.11	2.12051973644987\\
0.12	2.06593971271029\\
0.13	2.01590035991944\\
0.14	1.96993858365278\\
0.15	1.92765538944932\\
0.16	1.88869001426193\\
0.17	1.85337703685038\\
0.18	1.82070730056591\\
0.19	1.7904186450023\\
0.2	1.76278765012169\\
0.21	1.73751731042939\\
0.22	1.71434133179806\\
0.23	1.69302110237899\\
0.24	1.67334295661461\\
0.25	1.65511570370561\\
0.26	1.63847806539734\\
0.27	1.62294247700559\\
0.28	1.60889757751302\\
0.29	1.59589841394462\\
0.3	1.58380273630644\\
0.31	1.57268735834879\\
0.32	1.56259424457588\\
0.33	1.55259515764803\\
0.34	1.54259789035936\\
0.35	1.53260344130246\\
0.36	1.52261280766236\\
0.37	1.51262698472007\\
0.38	1.50264696535829\\
0.39	1.49267373957019\\
0.4	1.48270829397159\\
0.41	1.47275161131725\\
0.42	1.46280467002187\\
0.43	1.45286844368621\\
0.44	1.44294390062909\\
0.45	1.43303200342562\\
0.46	1.42313370845232\\
0.47	1.41324996543953\\
0.48	1.40338171703171\\
0.49	1.39352989835605\\
0.5	1.38369543659979\\
0.51	1.3738792505968\\
0.52	1.36408225042384\\
0.53	1.35430533700673\\
0.54	1.34454940173704\\
0.55	1.3348153260995\\
0.56	1.3251039813105\\
0.57	1.31541622796806\\
0.58	1.30575291571343\\
0.59	1.29611488290473\\
0.6	1.28650295630275\\
0.61	1.27691795076926\\
0.62	1.26736066897786\\
0.63	1.2578319011377\\
0.64	1.24833242473011\\
0.65	1.23886300425838\\
0.66	1.22942439101062\\
0.67	1.22001732283595\\
0.68	1.210642523934\\
0.69	1.20130070465773\\
0.7	1.19199256132962\\
0.71	1.18271877607122\\
0.72	1.17348001664605\\
0.73	1.16427693631567\\
0.74	1.15511017370905\\
0.75	1.14598035270501\\
0.76	1.1368880823276\\
0.77	1.12783395665444\\
0.78	1.11881855473772\\
0.79	1.10984244053775\\
0.8	1.10090616286892\\
0.81	1.09201025535788\\
0.82	1.0831552364136\\
0.83	1.0743416092093\\
0.84	1.06556986167585\\
0.85	1.05684046650647\\
0.86	1.04815388117244\\
0.87	1.03951054794961\\
0.88	1.03091089395537\\
0.89	1.02235533119581\\
0.9	1.01384425662288\\
0.91	1.00537805220102\\
0.92	0.99695708498328\\
0.93	0.988581707196282\\
0.94	0.980252256333998\\
0.95	0.971969055259838\\
0.96	0.963732412316817\\
0.97	0.955542621445462\\
0.98	0.947399962309121\\
0.99	0.939304700426371\\
1	0.931257087310187\\
1.01	0.923257360613557\\
1.02	0.915305744281214\\
1.03	0.907402448707168\\
1.04	0.899547670897721\\
1.05	0.891741594639643\\
1.06	0.883984390673208\\
1.07	0.87627621686976\\
1.08	0.868617218413532\\
1.09	0.861007527987391\\
1.1	0.853447265962232\\
1.11	0.845936540589719\\
1.12	0.838475448198092\\
1.13	0.831064073390767\\
1.14	0.82370248924744\\
1.15	0.816390757527447\\
1.16	0.809128928875102\\
1.17	0.801917043026772\\
1.18	0.794755129019441\\
1.19	0.78764320540051\\
1.2	0.780581280438621\\
1.21	0.773569352335258\\
1.22	0.766607409436929\\
1.23	0.759695430447698\\
1.24	0.752833384641872\\
1.25	0.746021232076657\\
1.26	0.739258923804574\\
1.27	0.73254640208547\\
1.28	0.725883600597946\\
1.29	0.719270444650037\\
1.3	0.712706851388974\\
1.31	0.706192730009898\\
1.32	0.699727981963362\\
1.33	0.69331250116149\\
1.34	0.686946174182669\\
1.35	0.680628880474637\\
1.36	0.67436049255587\\
1.37	0.668140876215132\\
1.38	0.661969890709108\\
1.39	0.655847388958015\\
1.4	0.649773217739087\\
1.41	0.643747217877876\\
1.42	0.637769224437258\\
1.43	0.631839066904106\\
1.44	0.625956569373527\\
1.45	0.620121550730627\\
1.46	0.614333824829738\\
1.47	0.608593200671051\\
1.48	0.602899482574619\\
1.49	0.597252470351673\\
1.5	0.591651959473236\\
1.51	0.586097741235974\\
1.52	0.58058960292528\\
1.53	0.575127327975555\\
1.54	0.56971069612767\\
1.55	0.56433948358358\\
1.56	0.559013463158103\\
1.57	0.553732404427826\\
1.58	0.548496073877152\\
1.59	0.543304235041473\\
1.6	0.538156648647482\\
1.61	0.533053072750606\\
1.62	0.527993262869595\\
1.63	0.522976972118246\\
1.64	0.518003951334296\\
1.65	0.51307394920548\\
1.66	0.508186712392782\\
1.67	0.503341985650891\\
1.68	0.498539511945877\\
1.69	0.493779032570122\\
1.7	0.489060287254511\\
1.71	0.484383014277924\\
1.72	0.479746950574041\\
1.73	0.475151831835502\\
1.74	0.470597392615437\\
1.75	0.466083366426405\\
1.76	0.461609485836768\\
1.77	0.457175482564536\\
1.78	0.452781087568714\\
1.79	0.44842603113818\\
1.8	0.444110042978143\\
1.81	0.439832852294195\\
1.82	0.435594187874012\\
1.83	0.431393778166729\\
1.84	0.427231351360032\\
1.85	0.423106635454997\\
1.86	0.419019358338719\\
1.87	0.414969247854771\\
1.88	0.410956031871524\\
1.89	0.406979438348369\\
1.9	0.403039195399878\\
1.91	0.399135031357953\\
1.92	0.395266674831977\\
1.93	0.391433854767036\\
1.94	0.387636300500221\\
1.95	0.383873741815071\\
1.96	0.380145908994179\\
1.97	0.37645253287001\\
1.98	0.37279334487396\\
1.99	0.369168077083699\\
2	0.365576462268831\\
2.01	0.362018233934912\\
2.02	0.358493126365857\\
2.03	0.355000874664777\\
2.04	0.351541214793283\\
2.05	0.34811388360928\\
2.06	0.344718618903305\\
2.07	0.341355159433427\\
2.08	0.338023244958756\\
2.09	0.334722616271577\\
2.1	0.331453015228171\\
2.11	0.328214184778321\\
2.12	0.325005868993562\\
2.13	0.321827813094199\\
2.14	0.318679763475117\\
2.15	0.315561467730423\\
2.16	0.312472674676948\\
2.17	0.309413134376637\\
2.18	0.306382598157852\\
2.19	0.303380818635637\\
2.2	0.300407549730939\\
2.21	0.297462546688849\\
2.22	0.294545566095866\\
2.23	0.291656365896216\\
2.24	0.288794705407263\\
2.25	0.285960345334023\\
2.26	0.283153047782817\\
2.27	0.280372576274081\\
2.28	0.277618695754359\\
2.29	0.274891172607513\\
2.3	0.272189774665149\\
2.31	0.269514271216312\\
2.32	0.266864433016447\\
2.33	0.264240032295663\\
2.34	0.261640842766317\\
2.35	0.259066639629936\\
2.36	0.256517199583501\\
2.37	0.253992300825112\\
2.38	0.251491723059054\\
2.39	0.249015247500282\\
2.4	0.246562656878341\\
2.41	0.24413373544075\\
2.42	0.241728268955854\\
2.43	0.239346044715167\\
2.44	0.236986851535224\\
2.45	0.234650479758964\\
2.46	0.232336721256644\\
2.47	0.230045369426316\\
2.48	0.227776219193875\\
2.49	0.225529067012689\\
2.5	0.223303710862842\\
2.51	0.221099950249977\\
2.52	0.21891758620378\\
2.53	0.216756421276103\\
2.54	0.214616259538742\\
2.55	0.212496906580883\\
2.56	0.210398169506234\\
2.57	0.208319856929842\\
2.58	0.206261778974623\\
2.59	0.204223747267601\\
2.6	0.202205574935883\\
2.61	0.20020707660236\\
2.62	0.198228068381172\\
2.63	0.196268367872917\\
2.64	0.19432779415964\\
2.65	0.192406167799594\\
2.66	0.190503310821792\\
2.67	0.188619046720357\\
2.68	0.186753200448675\\
2.69	0.184905598413362\\
2.7	0.18307606846806\\
2.71	0.181264439907056\\
2.72	0.179470543458748\\
2.73	0.177694211278948\\
2.74	0.17593527694405\\
2.75	0.174193575444049\\
2.76	0.172468943175436\\
2.77	0.170761217933961\\
2.78	0.169070238907287\\
2.79	0.16739584666752\\
2.8	0.16573788316364\\
2.81	0.164096191713834\\
2.82	0.162470616997732\\
2.83	0.160861005048548\\
2.84	0.159267203245151\\
2.85	0.15768906030405\\
2.86	0.156126426271301\\
2.87	0.154579152514362\\
2.88	0.153047091713868\\
2.89	0.151530097855359\\
2.9	0.150028026220946\\
2.91	0.148540733380935\\
2.92	0.147068077185401\\
2.93	0.145609916755717\\
2.94	0.144166112476056\\
2.95	0.142736525984848\\
2.96	0.141321020166211\\
2.97	0.13991945914136\\
2.98	0.138531708259986\\
2.99	0.137157634091618\\
3	0.135797104416968\\
3.01	0.134449988219259\\
3.02	0.133116155675552\\
3.03	0.131795478148052\\
3.04	0.130487828175418\\
3.05	0.129193079464064\\
3.06	0.127911106879471\\
3.07	0.126641786437483\\
3.08	0.125384995295626\\
3.09	0.124140611744426\\
3.1	0.122908515198732\\
3.11	0.121688586189058\\
3.12	0.120480706352936\\
3.13	0.119284758426281\\
3.14	0.118100626234776\\
3.15	0.116928194685276\\
3.16	0.115767349757232\\
3.17	0.114617978494135\\
3.18	0.11347996899499\\
3.19	0.112353210405807\\
3.2	0.111237592911124\\
3.21	0.11013300772556\\
3.22	0.10903934708539\\
3.23	0.107956504240161\\
3.24	0.106884373444327\\
3.25	0.105822849948933\\
3.26	0.104771829993317\\
3.27	0.103731210796859\\
3.28	0.102700890550764\\
3.29	0.101680768409874\\
3.3	0.100670744484532\\
3.31	0.0996707198324726\\
3.32	0.0986805964507588\\
3.33	0.0977002772677593\\
3.34	0.0967296661351646\\
3.35	0.0957686678200468\\
3.36	0.0948171879969619\\
3.37	0.093875133240095\\
3.38	0.0929424110154502\\
3.39	0.0920189296730837\\
3.4	0.0911045984393835\\
3.41	0.0901993274093931\\
3.42	0.0893030275391817\\
3.43	0.0884156106382613\\
3.44	0.0875369893620495\\
3.45	0.08666707720438\\
3.46	0.0858057884900607\\
3.47	0.084953038367479\\
3.48	0.0841087428012557\\
3.49	0.0832728185649469\\
3.5	0.0824451832337941\\
3.51	0.0816257551775244\\
3.52	0.0808144535531975\\
3.53	0.0800111982981041\\
3.54	0.0792159101227118\\
3.55	0.0784285105036615\\
3.56	0.0776489216768128\\
3.57	0.0768770666303392\\
3.58	0.0761128690978728\\
3.59	0.0753562535516991\\
3.6	0.0746071451960011\\
3.61	0.0738654699601539\\
3.62	0.0731311544920681\\
3.63	0.0724041261515845\\
3.64	0.0716843130039169\\
3.65	0.0709716438131459\\
3.66	0.0702660480357622\\
3.67	0.0695674558142593\\
3.68	0.0688757979707757\\
3.69	0.0681910060007871\\
3.7	0.067513012066848\\
3.71	0.0668417489923818\\
3.72	0.0661771502555213\\
3.73	0.0655191499829975\\
3.74	0.0648676829440775\\
3.75	0.0642226845445516\\
3.76	0.0635840908207684\\
3.77	0.062951838433719\\
3.78	0.0623258646631696\\
3.79	0.0617061074018412\\
3.8	0.0610925051496391\\
3.81	0.0604849970079286\\
3.82	0.0598835226738589\\
3.83	0.0592880224347348\\
3.84	0.0586984371624349\\
3.85	0.0581147083078773\\
3.86	0.057536777895532\\
3.87	0.0569645885179792\\
3.88	0.0563980833305153\\
3.89	0.0558372060458036\\
3.9	0.0552819009285716\\
3.91	0.0547321127903538\\
3.92	0.0541877869842798\\
3.93	0.0536488693999072\\
3.94	0.0531153064581005\\
3.95	0.0525870451059531\\
3.96	0.0520640328117546\\
3.97	0.0515462175600022\\
3.98	0.0510335478464556\\
3.99	0.0505259726732355\\
4	0.0500234415439657\\
4.01	0.0495259044589577\\
};
\addlegendentry{symmetric}

\end{axis}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-15,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-4.2980854361905\\
0.01	-4.17874786515533\\
0.02	-4.06189281116096\\
0.03	-3.94756803704013\\
0.04	-3.77696693000729\\
0.05	-3.66999554498202\\
0.06	-3.50940546883236\\
0.07	-3.40961017786028\\
0.08	-3.31230054742458\\
0.09	-3.16442647506843\\
0.1	-3.07398677513865\\
0.11	-2.98592304486517\\
0.12	-2.85041944608792\\
0.13	-2.76881286337139\\
0.14	-2.64177449455149\\
0.15	-2.56627491969251\\
0.16	-2.44704301486667\\
0.17	-2.3772961381252\\
0.18	-2.30951018472774\\
0.19	-2.20048473502592\\
0.2	-2.1379738302765\\
0.21	-2.03601114136439\\
0.22	-1.97841940956172\\
0.23	-1.88289833469042\\
0.24	-1.82988694063669\\
0.25	-1.74042566595815\\
0.26	-1.65450608256979\\
0.27	-1.6083606415364\\
0.28	-1.52772964677829\\
0.29	-1.48534432173529\\
0.3	-1.40985839535727\\
0.31	-1.37095340204298\\
0.32	-1.30029177144131\\
0.33	-1.23248761460923\\
0.34	-1.19880826320974\\
0.35	-1.13518587133771\\
0.36	-1.07415999881946\\
0.37	-1.0450882659511\\
0.38	-0.987824808227566\\
0.39	-0.9329202501452\\
0.4	-0.907906065740553\\
0.41	-0.856386046454525\\
0.42	-0.807009046351613\\
0.43	-0.759562649857973\\
0.44	-0.7394566836939\\
0.45	-0.694936101816456\\
0.46	-0.652296068780585\\
0.47	-0.611344854649932\\
0.48	-0.572022710176144\\
0.49	-0.5342720221849\\
0.5	-0.498037229356316\\
0.51	-0.485148062757161\\
0.52	-0.451157969426571\\
0.53	-0.418654962189657\\
0.54	-0.387478965214553\\
0.55	-0.35758301625926\\
0.56	-0.328921788304509\\
0.57	-0.301451525991888\\
0.58	-0.256495699956269\\
0.59	-0.231722471759591\\
0.6	-0.208005341576172\\
0.61	-0.18530667833589\\
0.62	-0.163590129906457\\
0.63	-0.142820576167434\\
0.64	-0.106685080566877\\
0.65	-0.088090250945348\\
0.66	-0.0703334004675443\\
0.67	-0.0533842551428886\\
0.68	-0.0223534665824155\\
0.69	-0.00727813147149715\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
};
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
0	-13.4895691630179\\
0.01	-12.3466088360763\\
0.02	-11.2975801599566\\
0.03	-10.127597889255\\
0.04	-9.26681490292236\\
0.05	-8.47990065843857\\
0.06	-7.59846730994249\\
0.07	-6.81280675297389\\
0.08	-6.23852028011279\\
0.09	-5.5902018738785\\
0.1	-5.01018356747396\\
0.11	-4.59151375891374\\
0.12	-4.11252459184966\\
0.13	-3.68404320055902\\
0.14	-3.29898907991219\\
0.15	-2.95297440792232\\
0.16	-2.57608358434057\\
0.17	-2.30225296333893\\
0.18	-2.05633544923378\\
0.19	-1.78423516623922\\
0.2	-1.54310206431138\\
0.21	-1.32962944553143\\
0.22	-1.14085823888719\\
0.23	-0.974139444371459\\
0.24	-0.827100894528561\\
0.25	-0.666662063875705\\
0.26	-0.555363227589093\\
0.27	-0.405516085339819\\
0.28	-0.30042269613694\\
0.29	-0.209755389169659\\
0.3	-0.111570685746444\\
0.31	-0.00932060066889494\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
};
\end{axis}
\end{tikzpicture}%


==> example2fig2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{myred}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0.591\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\vartheta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.01	0.288697283229043\\
0.02	0.575106675906267\\
0.03	0.859371992731279\\
0.04	1.14172798861053\\
0.05	1.42249295106093\\
0.06	1.70754814541595\\
0.07	1.96617898422837\\
0.08	2.17844176525181\\
0.09	2.35254414838077\\
0.1	2.49527707178109\\
0.11	2.61224969431078\\
0.12	2.70808574923942\\
0.13	2.78658983661211\\
0.14	2.85088809358325\\
0.15	2.90354646874357\\
0.16	2.94666951052835\\
0.17	2.98198241956021\\
0.18	3.01089890941699\\
0.19	3.03457715651898\\
0.2	3.05396582902407\\
0.21	3.06984189668392\\
0.22	3.08284165713785\\
0.23	3.09348617779344\\
0.24	3.10220214850235\\
0.25	3.10933896734554\\
0.26	3.11518273696504\\
0.27	3.11996772841206\\
0.28	3.12388576982043\\
0.29	3.12709393504786\\
0.3	3.12972083983762\\
0.31	3.13187179753882\\
0.32	3.13363304087301\\
0.33	3.13507517888617\\
0.34	3.13625602761462\\
0.35	3.13722292791333\\
0.36	3.13801464335109\\
0.37	3.13866291424973\\
0.38	3.13919373016414\\
0.39	3.13962837181441\\
0.4	3.13998426424005\\
0.41	3.14027567537882\\
0.42	3.14051428807614\\
0.43	3.1407096684569\\
0.44	3.14086964943688\\
0.45	3.14100064474891\\
0.46	3.14110790607314\\
0.47	3.14119573358006\\
0.48	3.14126764832684\\
0.49	3.14132653341859\\
0.5	3.14137474959379\\
0.51	3.14141422986768\\
0.52	3.14144655702803\\
0.53	3.14147302708998\\
0.54	3.14149470125413\\
0.55	3.14151244845066\\
0.56	3.14152698017527\\
0.57	3.14153887901348\\
0.58	3.14154862199681\\
0.59	3.14155659972729\\
0.6	3.1415631320369\\
0.61	3.14156848080983\\
0.62	3.14157286048157\\
0.63	3.14157644663579\\
0.64	3.14157938304354\\
0.65	3.14158178742717\\
0.66	3.14158375617985\\
0.67	3.14158536823006\\
0.68	3.14158668820584\\
0.69	3.14158776902582\\
0.7	3.14158865402071\\
0.71	3.14158937867049\\
0.72	3.1415899720268\\
0.73	3.14159045787765\\
0.74	3.14159085570109\\
0.75	3.14159118144609\\
0.76	3.14159144817198\\
0.77	3.14159166657195\\
0.78	3.14159184540178\\
0.79	3.14159199183087\\
0.8	3.14159211172965\\
0.81	3.14159220990494\\
0.82	3.14159229029263\\
0.83	3.14159235611552\\
0.84	3.1415924100125\\
0.85	3.14159245414431\\
0.86	3.14159249028023\\
0.87	3.14159251986898\\
0.88	3.14159254409678\\
0.89	3.14159256393494\\
0.9	3.14159258017878\\
0.91	3.14159259347953\\
0.92	3.14159260437043\\
0.93	3.14159261328809\\
0.94	3.14159262059003\\
0.95	3.14159262656899\\
0.96	3.14159263146467\\
0.97	3.14159263547335\\
0.98	3.14159263875572\\
0.99	3.14159264144339\\
1	3.1415926436441\\
1.01	3.14159264544608\\
1.02	3.14159264692157\\
1.03	3.14159264812973\\
1.04	3.141592649119\\
1.05	3.14159264992902\\
1.06	3.14159265059229\\
1.07	3.14159265113538\\
1.08	3.14159265158008\\
1.09	3.1415926519442\\
1.1	3.14159265224235\\
1.11	3.14159265248649\\
1.12	3.14159265268639\\
1.13	3.14159265285007\\
1.14	3.14159265298409\\
1.15	3.14159265309383\\
1.16	3.14159265318369\\
1.17	3.14159265325727\\
1.18	3.14159265331752\\
1.19	3.14159265336685\\
1.2	3.14159265340724\\
1.21	3.14159265344032\\
1.22	3.1415926534674\\
1.23	3.14159265348958\\
1.24	3.14159265350773\\
1.25	3.1415926535226\\
1.26	3.14159265353477\\
1.27	3.14159265354474\\
1.28	3.14159265355291\\
1.29	3.14159265355959\\
1.3	3.14159265356506\\
1.31	3.14159265356954\\
1.32	3.14159265357321\\
1.33	3.14159265357622\\
1.34	3.14159265357868\\
1.35	3.14159265358069\\
1.36	3.14159265358234\\
1.37	3.14159265358369\\
1.38	3.1415926535848\\
1.39	3.1415926535857\\
1.4	3.14159265358644\\
1.41	3.14159265358705\\
1.42	3.14159265358755\\
1.43	3.14159265358795\\
1.44	3.14159265358829\\
1.45	3.14159265358856\\
1.46	3.14159265358878\\
1.47	3.14159265358897\\
1.48	3.14159265358912\\
1.49	3.14159265358924\\
1.5	3.14159265358934\\
1.51	3.14159265358942\\
1.52	3.14159265358949\\
1.53	3.14159265358954\\
1.54	3.14159265358959\\
1.55	3.14159265358963\\
1.56	3.14159265358966\\
1.57	nan\\
1.58	nan\\
1.59	nan\\
1.6	nan\\
1.61	nan\\
1.62	nan\\
1.63	nan\\
1.64	nan\\
1.65	nan\\
1.66	nan\\
1.67	nan\\
1.68	nan\\
1.69	nan\\
1.7	nan\\
1.71	nan\\
1.72	nan\\
1.73	nan\\
1.74	nan\\
1.75	nan\\
1.76	nan\\
1.77	nan\\
1.78	nan\\
1.79	nan\\
1.8	nan\\
1.81	nan\\
1.82	nan\\
1.83	nan\\
1.84	nan\\
1.85	nan\\
1.86	nan\\
1.87	nan\\
1.88	nan\\
1.89	nan\\
1.9	nan\\
1.91	nan\\
1.92	nan\\
1.93	nan\\
1.94	nan\\
1.95	nan\\
1.96	nan\\
1.97	nan\\
1.98	nan\\
1.99	nan\\
2	nan\\
2.01	nan\\
2.02	nan\\
2.03	nan\\
2.04	nan\\
2.05	nan\\
2.06	nan\\
2.07	nan\\
2.08	nan\\
2.09	nan\\
2.1	nan\\
2.11	nan\\
2.12	nan\\
2.13	nan\\
2.14	nan\\
2.15	nan\\
2.16	nan\\
2.17	nan\\
2.18	nan\\
2.19	nan\\
2.2	nan\\
2.21	nan\\
2.22	nan\\
2.23	nan\\
2.24	nan\\
2.25	nan\\
2.26	nan\\
2.27	nan\\
2.28	nan\\
2.29	nan\\
2.3	nan\\
2.31	nan\\
2.32	nan\\
2.33	nan\\
2.34	nan\\
2.35	nan\\
2.36	nan\\
2.37	nan\\
2.38	nan\\
2.39	nan\\
2.4	nan\\
2.41	nan\\
2.42	nan\\
2.43	nan\\
2.44	nan\\
2.45	nan\\
2.46	nan\\
2.47	nan\\
2.48	nan\\
2.49	nan\\
2.5	nan\\
2.51	nan\\
2.52	nan\\
2.53	nan\\
2.54	nan\\
2.55	nan\\
2.56	nan\\
2.57	nan\\
2.58	nan\\
2.59	nan\\
2.6	nan\\
2.61	nan\\
2.62	nan\\
2.63	nan\\
2.64	nan\\
2.65	nan\\
2.66	nan\\
2.67	nan\\
2.68	nan\\
2.69	nan\\
2.7	nan\\
2.71	nan\\
2.72	nan\\
2.73	nan\\
2.74	nan\\
2.75	nan\\
2.76	nan\\
2.77	nan\\
2.78	nan\\
2.79	nan\\
2.8	nan\\
2.81	nan\\
2.82	nan\\
2.83	nan\\
2.84	nan\\
2.85	nan\\
2.86	nan\\
2.87	nan\\
2.88	nan\\
2.89	nan\\
2.9	nan\\
2.91	nan\\
2.92	nan\\
2.93	nan\\
2.94	nan\\
2.95	nan\\
2.96	nan\\
2.97	nan\\
2.98	nan\\
2.99	nan\\
3	nan\\
3.01	nan\\
3.02	nan\\
3.03	nan\\
3.04	nan\\
3.05	nan\\
3.06	nan\\
3.07	nan\\
3.08	nan\\
3.09	nan\\
3.1	nan\\
3.11	nan\\
3.12	nan\\
3.13	nan\\
3.14	nan\\
3.15	nan\\
3.16	nan\\
3.17	nan\\
3.18	nan\\
3.19	nan\\
3.2	nan\\
3.21	nan\\
3.22	nan\\
3.23	nan\\
3.24	nan\\
3.25	nan\\
3.26	nan\\
3.27	nan\\
3.28	nan\\
3.29	nan\\
3.3	nan\\
3.31	nan\\
3.32	nan\\
3.33	nan\\
3.34	nan\\
3.35	nan\\
3.36	nan\\
3.37	nan\\
3.38	nan\\
3.39	nan\\
3.4	nan\\
3.41	nan\\
3.42	nan\\
3.43	nan\\
3.44	nan\\
3.45	nan\\
3.46	nan\\
3.47	nan\\
3.48	nan\\
3.49	nan\\
3.5	nan\\
3.51	nan\\
3.52	nan\\
3.53	nan\\
3.54	nan\\
3.55	nan\\
3.56	nan\\
3.57	nan\\
3.58	nan\\
3.59	nan\\
3.6	nan\\
3.61	nan\\
3.62	nan\\
3.63	nan\\
3.64	nan\\
3.65	nan\\
3.66	nan\\
3.67	nan\\
3.68	nan\\
3.69	nan\\
3.7	nan\\
3.71	nan\\
3.72	nan\\
3.73	nan\\
3.74	nan\\
3.75	nan\\
3.76	nan\\
3.77	nan\\
3.78	nan\\
3.79	nan\\
3.8	nan\\
3.81	nan\\
3.82	nan\\
3.83	nan\\
3.84	nan\\
3.85	nan\\
3.86	nan\\
3.87	nan\\
3.88	nan\\
3.89	nan\\
3.9	nan\\
3.91	nan\\
3.92	nan\\
3.93	nan\\
3.94	nan\\
3.95	nan\\
3.96	nan\\
3.97	nan\\
3.98	nan\\
3.99	nan\\
4	nan\\
4.01	nan\\
};
\addlegendentry{asymmetric}

\addplot [color=myred]
  table[row sep=crcr]{%
0	0\\
0.01	0.134224463565115\\
0.02	0.267187113257754\\
0.03	0.398919279084726\\
0.04	0.529461841595381\\
0.05	0.658864503179734\\
0.06	0.787185067091439\\
0.07	0.916941191457196\\
0.08	1.04552726366355\\
0.09	1.17304322800049\\
0.1	1.29959345431839\\
0.11	1.42528604484447\\
0.12	1.55258657824653\\
0.13	1.67904887836048\\
0.14	1.79662769922595\\
0.15	1.90485180187064\\
0.16	2.00445142533698\\
0.17	2.09610064406206\\
0.18	2.18042213602384\\
0.19	2.25799129509124\\
0.2	2.32933984388181\\
0.21	2.39495906524851\\
0.22	2.45530273767241\\
0.23	2.51078983393985\\
0.24	2.56180702334023\\
0.25	2.60871100420865\\
0.26	2.65183068469218\\
0.27	2.69146922393904\\
0.28	2.72790594249775\\
0.29	2.76139810879782\\
0.3	2.79218260760554\\
0.31	2.82047749592091\\
0.32	2.84648345164806\\
0.33	2.87038512037053\\
0.34	2.89235236559918\\
0.35	2.91254142787984\\
0.36	2.93109599812797\\
0.37	2.94814821048738\\
0.38	2.96381955989367\\
0.39	2.97822174936455\\
0.4	2.99145747184872\\
0.41	3.00362113124924\\
0.42	3.01479950700616\\
0.43	3.0250723663822\\
0.44	3.03451302835069\\
0.45	3.04318888274167\\
0.46	3.05116186806324\\
0.47	3.05848891118334\\
0.48	3.06522233183512\\
0.49	3.07141021469632\\
0.5	3.07709675159273\\
0.51	3.0823225561857\\
0.52	3.08712495332634\\
0.53	3.09153824509223\\
0.54	3.09559395536757\\
0.55	3.09932105468307\\
0.56	3.10274616689783\\
0.57	3.10589375918102\\
0.58	3.10878631663629\\
0.59	3.11144450280487\\
0.6	3.11388730718558\\
0.61	3.11613218081859\\
0.62	3.11819516089652\\
0.63	3.12009098528877\\
0.64	3.12183319779436\\
0.65	3.12343424487248\\
0.66	3.12490556454013\\
0.67	3.12625766807033\\
0.68	3.12750021507341\\
0.69	3.128642082497\\
0.7	3.12969142803682\\
0.71	3.13065574841088\\
0.72	3.13154193291289\\
0.73	3.13235631262727\\
0.74	3.133104705657\\
0.75	3.13379245868728\\
0.76	3.1344244851818\\
0.77	3.13500530048441\\
0.78	3.13553905407675\\
0.79	3.13602955922238\\
0.8	3.13648032020908\\
0.81	3.13689455738387\\
0.82	3.13727523015955\\
0.83	3.13762505815728\\
0.84	3.13794654063594\\
0.85	3.13824197434737\\
0.86	3.13851346994474\\
0.87	3.13876296706155\\
0.88	3.13899224816875\\
0.89	3.13920295130913\\
0.9	3.13939658179983\\
0.91	3.13957452298674\\
0.92	3.13973804612738\\
0.93	3.13988831947312\\
0.94	3.14002641661542\\
0.95	3.14015332415584\\
0.96	3.14026994875458\\
0.97	3.14037712360786\\
0.98	3.1404756144005\\
0.99	3.14056612477615\\
1	3.14064930136433\\
1.01	3.14072573840009\\
1.02	3.14079598196936\\
1.03	3.14086053391038\\
1.04	3.14091985539889\\
1.05	3.14097437024297\\
1.06	3.14102446791077\\
1.07	3.14107050631298\\
1.08	3.14111281435987\\
1.09	3.14115169431108\\
1.1	3.14118742393503\\
1.11	3.14122025849341\\
1.12	3.14125043256481\\
1.13	3.14127816172059\\
1.14	3.14130364406504\\
1.15	3.14132706165061\\
1.16	3.14134858177861\\
1.17	3.14136835819438\\
1.18	3.14138653218578\\
1.19	3.1414032335925\\
1.2	3.14141858173371\\
1.21	3.1414326862605\\
1.22	3.14144564793928\\
1.23	3.14145755937163\\
1.24	3.1414685056559\\
1.25	3.14147856499519\\
1.26	3.14148780925601\\
1.27	3.14149630448177\\
1.28	3.14150411136455\\
1.29	3.14151128567875\\
1.3	3.14151787867953\\
1.31	3.14152393746898\\
1.32	3.14152950533267\\
1.33	3.14153462204887\\
1.34	3.14153932417271\\
1.35	3.14154364529738\\
1.36	3.14154761629413\\
1.37	3.14155126553277\\
1.38	3.14155461908441\\
1.39	3.14155770090771\\
1.4	3.14156053301999\\
1.41	3.1415631356546\\
1.42	3.14156552740544\\
1.43	3.14156772535979\\
1.44	3.14156974522042\\
1.45	3.14157160141772\\
1.46	3.14157330721286\\
1.47	3.14157487479246\\
1.48	3.14157631535574\\
1.49	3.14157763919444\\
1.5	3.14157885576642\\
1.51	3.14157997376317\\
1.52	3.14158100117196\\
1.53	3.14158194533285\\
1.54	3.14158281299119\\
1.55	3.14158361034574\\
1.56	3.14158434309301\\
1.57	3.14158501646795\\
1.58	3.14158563528131\\
1.59	3.14158620395405\\
1.6	3.14158672654893\\
1.61	3.14158720679949\\
1.62	3.14158764813677\\
1.63	3.1415880537138\\
1.64	3.14158842642812\\
1.65	3.14158876894251\\
1.66	3.14158908370397\\
1.67	3.14158937296124\\
1.68	3.14158963878086\\
1.69	3.14158988306189\\
1.7	3.14159010754956\\
1.71	3.14159031384766\\
1.72	3.14159050343003\\
1.73	3.14159067765111\\
1.74	3.14159083775556\\
1.75	3.14159098488723\\
1.76	3.14159112009726\\
1.77	3.14159124435161\\
1.78	3.14159135853801\\
1.79	3.14159146347222\\
1.8	3.14159155990392\\
1.81	3.14159164852205\\
1.82	3.14159172995971\\
1.83	3.14159180479872\\
1.84	3.14159187357374\\
1.85	3.14159193677613\\
1.86	3.14159199485742\\
1.87	3.14159204823255\\
1.88	3.14159209728286\\
1.89	3.14159214235876\\
1.9	3.1415921837823\\
1.91	3.14159222184941\\
1.92	3.14159225683205\\
1.93	3.14159228898016\\
1.94	3.14159231852339\\
1.95	3.14159234567283\\
1.96	3.14159237062243\\
1.97	3.14159239355044\\
1.98	3.14159241462066\\
1.99	3.14159243398362\\
2	3.14159245177766\\
2.01	3.1415924681299\\
2.02	3.14159248315716\\
2.03	3.14159249696681\\
2.04	3.14159250965751\\
2.05	3.14159252131991\\
2.06	3.14159253203735\\
2.07	3.14159254188639\\
2.08	3.14159255093738\\
2.09	3.141592559255\\
2.1	3.14159256689867\\
2.11	3.141592573923\\
2.12	3.14159258037816\\
2.13	3.14159258631028\\
2.14	3.14159259176174\\
2.15	3.14159259677149\\
2.16	3.1415926013753\\
2.17	3.14159260560609\\
2.18	3.14159260949407\\
2.19	3.14159261306701\\
2.2	3.14159261635045\\
2.21	3.14159261936785\\
2.22	3.14159262214075\\
2.23	3.14159262468897\\
2.24	3.14159262703072\\
2.25	3.14159262918272\\
2.26	3.14159263116036\\
2.27	3.14159263297775\\
2.28	3.14159263464788\\
2.29	3.14159263618269\\
2.3	3.14159263759313\\
2.31	3.1415926388893\\
2.32	3.14159264008043\\
2.33	3.14159264117506\\
2.34	3.14159264218099\\
2.35	3.14159264310541\\
2.36	3.14159264395493\\
2.37	3.14159264473561\\
2.38	3.14159264545304\\
2.39	3.14159264611234\\
2.4	3.14159264671821\\
2.41	3.141592647275\\
2.42	3.14159264778667\\
2.43	3.14159264825688\\
2.44	3.14159264868899\\
2.45	3.14159264908608\\
2.46	3.14159264945101\\
2.47	3.14159264978636\\
2.48	3.14159265009454\\
2.49	3.14159265037775\\
2.5	3.14159265063801\\
2.51	3.14159265087719\\
2.52	3.14159265109698\\
2.53	3.14159265129897\\
2.54	3.14159265148459\\
2.55	3.14159265165516\\
2.56	3.14159265181192\\
2.57	3.14159265195598\\
2.58	3.14159265208836\\
2.59	3.14159265221002\\
2.6	3.14159265232182\\
2.61	3.14159265242456\\
2.62	3.14159265251897\\
2.63	3.14159265260574\\
2.64	3.14159265268547\\
2.65	3.14159265275875\\
2.66	3.14159265282608\\
2.67	3.14159265288797\\
2.68	3.14159265294483\\
2.69	3.14159265299709\\
2.7	3.14159265304512\\
2.71	3.14159265308925\\
2.72	3.14159265312981\\
2.73	3.14159265316708\\
2.74	3.14159265320133\\
2.75	3.14159265323281\\
2.76	3.14159265326173\\
2.77	3.14159265328831\\
2.78	3.14159265331274\\
2.79	3.14159265333519\\
2.8	3.14159265335582\\
2.81	3.14159265337478\\
2.82	3.1415926533922\\
2.83	3.14159265340821\\
2.84	3.14159265342292\\
2.85	3.14159265343644\\
2.86	3.14159265344887\\
2.87	3.14159265346029\\
2.88	3.14159265347078\\
2.89	3.14159265348042\\
2.9	3.14159265348929\\
2.91	3.14159265349743\\
2.92	3.14159265350491\\
2.93	3.14159265351179\\
2.94	3.14159265351811\\
2.95	3.14159265352392\\
2.96	3.14159265352926\\
2.97	3.14159265353416\\
2.98	3.14159265353867\\
2.99	3.14159265354281\\
3	3.14159265354662\\
3.01	3.14159265355012\\
3.02	3.14159265355333\\
3.03	3.14159265355629\\
3.04	3.141592653559\\
3.05	3.1415926535615\\
3.06	3.14159265356379\\
3.07	3.1415926535659\\
3.08	3.14159265356783\\
3.09	3.14159265356961\\
3.1	3.14159265357125\\
3.11	3.14159265357275\\
3.12	3.14159265357413\\
3.13	3.1415926535754\\
3.14	3.14159265357657\\
3.15	3.14159265357764\\
3.16	3.14159265357862\\
3.17	3.14159265357953\\
3.18	3.14159265358036\\
3.19	3.14159265358112\\
3.2	3.14159265358183\\
3.21	3.14159265358247\\
3.22	3.14159265358307\\
3.23	3.14159265358361\\
3.24	3.14159265358411\\
3.25	3.14159265358457\\
3.26	3.141592653585\\
3.27	3.14159265358538\\
3.28	3.14159265358574\\
3.29	3.14159265358607\\
3.3	3.14159265358637\\
3.31	3.14159265358665\\
3.32	3.1415926535869\\
3.33	3.14159265358714\\
3.34	3.14159265358735\\
3.35	3.14159265358755\\
3.36	3.14159265358773\\
3.37	3.1415926535879\\
3.38	3.14159265358805\\
3.39	3.14159265358819\\
3.4	3.14159265358832\\
3.41	3.14159265358844\\
3.42	3.14159265358855\\
3.43	3.14159265358865\\
3.44	3.14159265358874\\
3.45	3.14159265358883\\
3.46	3.14159265358891\\
3.47	3.14159265358898\\
3.48	3.14159265358905\\
3.49	3.14159265358911\\
3.5	3.14159265358916\\
3.51	3.14159265358921\\
3.52	3.14159265358926\\
3.53	3.1415926535893\\
3.54	3.14159265358934\\
3.55	3.14159265358938\\
3.56	3.14159265358941\\
3.57	3.14159265358944\\
3.58	3.14159265358947\\
3.59	3.1415926535895\\
3.6	3.14159265358952\\
3.61	3.14159265358954\\
3.62	3.14159265358956\\
3.63	3.14159265358958\\
3.64	3.1415926535896\\
3.65	nan\\
3.66	nan\\
3.67	nan\\
3.68	nan\\
3.69	nan\\
3.7	nan\\
3.71	nan\\
3.72	nan\\
3.73	nan\\
3.74	nan\\
3.75	nan\\
3.76	nan\\
3.77	nan\\
3.78	nan\\
3.79	nan\\
3.8	nan\\
3.81	nan\\
3.82	nan\\
3.83	nan\\
3.84	nan\\
3.85	nan\\
3.86	nan\\
3.87	nan\\
3.88	nan\\
3.89	nan\\
3.9	nan\\
3.91	nan\\
3.92	nan\\
3.93	nan\\
3.94	nan\\
3.95	nan\\
3.96	nan\\
3.97	nan\\
3.98	nan\\
3.99	nan\\
4	nan\\
4.01	nan\\
};
\addlegendentry{symmetric}

\end{axis}

\begin{axis}[%
width=0.966\figurewidth,
height=0.409\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.1,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	29.0133123019314\\
0.01	29.0583061336769\\
0.02	29.0817633571149\\
0.03	29.0746448788893\\
0.04	29.0319912238436\\
0.05	29.5021236614856\\
0.06	26.825226447393\\
0.07	22.1015302337587\\
0.08	18.1775760455641\\
0.09	14.9304420518066\\
0.1	12.2515696197996\\
0.11	10.0465336546734\\
0.12	8.23448618554965\\
0.13	6.74709332485158\\
0.14	5.52715460096788\\
0.15	4.52711948500161\\
0.16	3.70765000858422\\
0.17	3.03631036061462\\
0.18	2.48641638071734\\
0.19	2.03604933851616\\
0.2	1.66722355230576\\
0.21	1.365190957005\\
0.22	1.1178639784674\\
0.23	0.915338718419491\\
0.24	0.749502182935369\\
0.25	0.613709381527772\\
0.26	0.502518218959865\\
0.27	0.411472028929074\\
0.28	0.336921293890382\\
0.29	0.275877548013943\\
0.3	0.225893685473049\\
0.31	0.184965919116484\\
0.32	0.151453482916128\\
0.33	0.12401287215139\\
0.34	0.101543992194259\\
0.35	0.083146060928478\\
0.36	0.0680814990790238\\
0.37	0.055746361987695\\
0.38	0.0456461280823454\\
0.39	0.0373758737449865\\
0.4	0.0306040399748503\\
0.41	0.0250591401508094\\
0.42	0.0205188760588349\\
0.43	0.0168012258723001\\
0.44	0.0137571468148522\\
0.45	0.0112645999611208\\
0.46	0.00922365763133986\\
0.47	0.00755249723539968\\
0.48	0.00618412095878297\\
0.49	0.00506366978147811\\
0.5	0.00414622414786377\\
0.51	0.00339500311527547\\
0.52	0.00277988978430118\\
0.53	0.00227622389440592\\
0.54	0.00186381317942833\\
0.55	0.00152612384760617\\
0.56	0.00124961773202845\\
0.57	0.0010232095374462\\
0.58	0.000837822424150671\\
0.59	0.000686024112093568\\
0.6	0.000561728916305419\\
0.61	0.000459953768164165\\
0.62	0.00037661844122592\\
0.63	0.000308381972468217\\
0.64	0.000252508721120921\\
0.65	0.000206758695172373\\
0.66	0.000169297748759677\\
0.67	0.000138624050184818\\
0.68	0.000113507872555443\\
0.69	9.29422933101762e-05\\
0.7	7.61028260924439e-05\\
0.71	6.23143666162749e-05\\
0.72	5.1024127307246e-05\\
0.73	4.17794757273833e-05\\
0.74	3.42097882727321e-05\\
0.75	2.80115916559124e-05\\
0.76	2.29363964725084e-05\\
0.77	1.87807351160633e-05\\
0.78	1.53780046514226e-05\\
0.79	1.25917875714518e-05\\
0.8	1.03103827742539e-05\\
0.81	8.44232737298411e-06\\
0.82	6.91272991895917e-06\\
0.83	5.66026794009089e-06\\
0.84	4.63472948324054e-06\\
0.85	3.79500009099597e-06\\
0.86	3.1074145236177e-06\\
0.87	2.54440705403759e-06\\
0.88	2.08340639097392e-06\\
0.89	1.70593073235087e-06\\
0.9	1.39684685053132e-06\\
0.91	1.14376339768796e-06\\
0.92	9.36534095251243e-07\\
0.93	7.66851009034407e-07\\
0.94	6.27911440944037e-07\\
0.95	5.14145212992778e-07\\
0.96	4.20991375486621e-07\\
0.97	3.44715331664041e-07\\
0.98	2.8225912866872e-07\\
0.99	2.31118864640595e-07\\
1	1.89244294012862e-07\\
1.01	1.54956642604857e-07\\
1.02	1.26881294752422e-07\\
1.03	1.03892690719046e-07\\
1.04	8.50692120321646e-08\\
1.05	6.96562041899806e-08\\
1.06	5.70357593853099e-08\\
1.07	4.67019072430611e-08\\
1.08	3.82403601191914e-08\\
1.09	3.13119003588416e-08\\
1.1	2.56387504119869e-08\\
1.11	2.09934695054558e-08\\
1.12	1.71898276199317e-08\\
1.13	1.40753441211495e-08\\
1.14	1.15251445944144e-08\\
1.15	9.43699223208019e-09\\
1.16	7.72718112320042e-09\\
1.17	6.32715624501018e-09\\
1.18	5.18079255606924e-09\\
1.19	4.24213039055507e-09\\
1.2	3.47353335362051e-09\\
1.21	2.84419266762464e-09\\
1.22	2.32887656898113e-09\\
1.23	1.90692475562412e-09\\
1.24	1.56142028492137e-09\\
1.25	1.27852202199198e-09\\
1.26	1.04687313821568e-09\\
1.27	8.57195510210781e-10\\
1.28	7.01884118811925e-10\\
1.29	5.74711298324831e-10\\
1.3	4.70581685908721e-10\\
1.31	3.85320971043952e-10\\
1.32	3.1550689510612e-10\\
1.33	2.58342501046639e-10\\
1.34	2.11537833094612e-10\\
1.35	1.73208536501292e-10\\
1.36	1.41825157412318e-10\\
1.37	1.16128642654759e-10\\
1.38	9.50880896306489e-11\\
1.39	7.78584962105038e-11\\
1.4	6.37554106694434e-11\\
1.41	5.22042315594196e-11\\
1.42	4.27486577305121e-11\\
1.43	3.49999882031589e-11\\
1.44	2.86624722320413e-11\\
1.45	2.34657091357249e-11\\
1.46	1.92153484244286e-11\\
1.47	1.57339396509614e-11\\
1.48	1.28862824746058e-11\\
1.49	1.05540765972346e-11\\
1.5	8.64437178460445e-12\\
1.51	7.0811178450621e-12\\
1.52	5.79671460824892e-12\\
1.53	4.74891196769081e-12\\
1.54	3.88700979561881e-12\\
1.55	3.18565802814846e-12\\
1.56	nan\\
1.57	nan\\
1.58	nan\\
1.59	nan\\
1.6	nan\\
1.61	nan\\
1.62	nan\\
1.63	nan\\
1.64	nan\\
1.65	nan\\
1.66	nan\\
1.67	nan\\
1.68	nan\\
1.69	nan\\
1.7	nan\\
1.71	nan\\
1.72	nan\\
1.73	nan\\
1.74	nan\\
1.75	nan\\
1.76	nan\\
1.77	nan\\
1.78	nan\\
1.79	nan\\
1.8	nan\\
1.81	nan\\
1.82	nan\\
1.83	nan\\
1.84	nan\\
1.85	nan\\
1.86	nan\\
1.87	nan\\
1.88	nan\\
1.89	nan\\
1.9	nan\\
1.91	nan\\
1.92	nan\\
1.93	nan\\
1.94	nan\\
1.95	nan\\
1.96	nan\\
1.97	nan\\
1.98	nan\\
1.99	nan\\
2	nan\\
2.01	nan\\
2.02	nan\\
2.03	nan\\
2.04	nan\\
2.05	nan\\
2.06	nan\\
2.07	nan\\
2.08	nan\\
2.09	nan\\
2.1	nan\\
2.11	nan\\
2.12	nan\\
2.13	nan\\
2.14	nan\\
2.15	nan\\
2.16	nan\\
2.17	nan\\
2.18	nan\\
2.19	nan\\
2.2	nan\\
2.21	nan\\
2.22	nan\\
2.23	nan\\
2.24	nan\\
2.25	nan\\
2.26	nan\\
2.27	nan\\
2.28	nan\\
2.29	nan\\
2.3	nan\\
2.31	nan\\
2.32	nan\\
2.33	nan\\
2.34	nan\\
2.35	nan\\
2.36	nan\\
2.37	nan\\
2.38	nan\\
2.39	nan\\
2.4	nan\\
2.41	nan\\
2.42	nan\\
2.43	nan\\
2.44	nan\\
2.45	nan\\
2.46	nan\\
2.47	nan\\
2.48	nan\\
2.49	nan\\
2.5	nan\\
2.51	nan\\
2.52	nan\\
2.53	nan\\
2.54	nan\\
2.55	nan\\
2.56	nan\\
2.57	nan\\
2.58	nan\\
2.59	nan\\
2.6	nan\\
2.61	nan\\
2.62	nan\\
2.63	nan\\
2.64	nan\\
2.65	nan\\
2.66	nan\\
2.67	nan\\
2.68	nan\\
2.69	nan\\
2.7	nan\\
2.71	nan\\
2.72	nan\\
2.73	nan\\
2.74	nan\\
2.75	nan\\
2.76	nan\\
2.77	nan\\
2.78	nan\\
2.79	nan\\
2.8	nan\\
2.81	nan\\
2.82	nan\\
2.83	nan\\
2.84	nan\\
2.85	nan\\
2.86	nan\\
2.87	nan\\
2.88	nan\\
2.89	nan\\
2.9	nan\\
2.91	nan\\
2.92	nan\\
2.93	nan\\
2.94	nan\\
2.95	nan\\
2.96	nan\\
2.97	nan\\
2.98	nan\\
2.99	nan\\
3	nan\\
3.01	nan\\
3.02	nan\\
3.03	nan\\
3.04	nan\\
3.05	nan\\
3.06	nan\\
3.07	nan\\
3.08	nan\\
3.09	nan\\
3.1	nan\\
3.11	nan\\
3.12	nan\\
3.13	nan\\
3.14	nan\\
3.15	nan\\
3.16	nan\\
3.17	nan\\
3.18	nan\\
3.19	nan\\
3.2	nan\\
3.21	nan\\
3.22	nan\\
3.23	nan\\
3.24	nan\\
3.25	nan\\
3.26	nan\\
3.27	nan\\
3.28	nan\\
3.29	nan\\
3.3	nan\\
3.31	nan\\
3.32	nan\\
3.33	nan\\
3.34	nan\\
3.35	nan\\
3.36	nan\\
3.37	nan\\
3.38	nan\\
3.39	nan\\
3.4	nan\\
3.41	nan\\
3.42	nan\\
3.43	nan\\
3.44	nan\\
3.45	nan\\
3.46	nan\\
3.47	nan\\
3.48	nan\\
3.49	nan\\
3.5	nan\\
3.51	nan\\
3.52	nan\\
3.53	nan\\
3.54	nan\\
3.55	nan\\
3.56	nan\\
3.57	nan\\
3.58	nan\\
3.59	nan\\
3.6	nan\\
3.61	nan\\
3.62	nan\\
3.63	nan\\
3.64	nan\\
3.65	nan\\
3.66	nan\\
3.67	nan\\
3.68	nan\\
3.69	nan\\
3.7	nan\\
3.71	nan\\
3.72	nan\\
3.73	nan\\
3.74	nan\\
3.75	nan\\
3.76	nan\\
3.77	nan\\
3.78	nan\\
3.79	nan\\
3.8	nan\\
3.81	nan\\
3.82	nan\\
3.83	nan\\
3.84	nan\\
3.85	nan\\
3.86	nan\\
3.87	nan\\
3.88	nan\\
3.89	nan\\
3.9	nan\\
3.91	nan\\
3.92	nan\\
3.93	nan\\
3.94	nan\\
3.95	nan\\
3.96	nan\\
3.97	nan\\
3.98	nan\\
3.99	nan\\
4	nan\\
4.01	nan\\
};
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
0	13.4895691630179\\
0.01	13.4955854865462\\
0.02	13.5000082172373\\
0.03	13.5017245553567\\
0.04	13.499765246544\\
0.05	13.4933183926868\\
0.06	13.7277719373131\\
0.07	13.6892521636672\\
0.08	13.6463917493803\\
0.09	13.5989857522259\\
0.1	13.5469919507194\\
0.11	13.7260327217182\\
0.12	13.6445515363794\\
0.13	12.7433978985521\\
0.14	11.7830193502277\\
0.15	10.8868185636925\\
0.16	10.0518627383494\\
0.17	9.27518591906487\\
0.18	8.55378448689549\\
0.19	7.88463255418878\\
0.2	7.26470717903475\\
0.21	6.69101668022024\\
0.22	6.16062789113979\\
0.23	5.67069003437481\\
0.24	5.21845415837198\\
0.25	4.80128788898203\\
0.26	4.41668573319772\\
0.27	4.06227543036103\\
0.28	3.73582095459643\\
0.29	3.43522278776329\\
0.3	3.15851604429322\\
0.31	2.90386696428741\\
0.32	2.66956821602221\\
0.33	2.45403337366479\\
0.34	2.25579086613134\\
0.35	2.07347763129551\\
0.36	1.90583265703625\\
0.37	1.75169054671033\\
0.38	1.60997521079657\\
0.39	1.47969375769265\\
0.4	1.35993063389488\\
0.41	1.24984204604919\\
0.42	1.1486506837154\\
0.43	1.05564075134579\\
0.44	0.970153310273083\\
0.45	0.891581925875544\\
0.46	0.819368611084397\\
0.47	0.753000054653652\\
0.48	0.692004120831149\\
0.49	0.635946606019733\\
0.5	0.584428237515611\\
0.51	0.537081899314167\\
0.52	0.493570070170416\\
0.53	0.453582459506496\\
0.54	0.416833827306247\\
0.55	0.383061974777164\\
0.56	0.352025893255408\\
0.57	0.323504059551913\\
0.58	0.297292866666458\\
0.59	0.273205179516986\\
0.6	0.251069006032766\\
0.61	0.230726274635292\\
0.62	0.212031709775072\\
0.63	0.194851797803057\\
0.64	0.179063836031135\\
0.65	0.164555058376033\\
0.66	0.151221831486219\\
0.67	0.138968915722041\\
0.68	0.127708785797468\\
0.69	0.117361006298193\\
0.7	0.107851657667743\\
0.71	0.0991128086018087\\
0.72	0.0910820311134255\\
0.73	0.0837019548293027\\
0.74	0.0769198573523221\\
0.75	0.0706872877785907\\
0.76	0.0649597206909538\\
0.77	0.0596962381660232\\
0.78	0.0548592375298402\\
0.79	0.0504141627797644\\
0.8	0.0463292577579833\\
0.81	0.0425753393165286\\
0.82	0.0391255888557483\\
0.83	0.0359553607489242\\
0.84	0.0330420062858528\\
0.85	0.0303647118788339\\
0.86	0.0279043503760542\\
0.87	0.025643344420835\\
0.88	0.0235655408810927\\
0.89	0.0216560954523395\\
0.9	0.0199013666101503\\
0.91	0.0182888181546679\\
0.92	0.0168069296511762\\
0.93	0.0154451141269924\\
0.94	0.0141936424368527\\
0.95	0.013043573756511\\
0.96	0.0119866917080361\\
0.97	0.0110154456605768\\
0.98	0.0101228967872162\\
0.99	0.00930266849260988\\
1	0.00854890085725287\\
1.01	0.00785620877294655\\
1.02	0.00721964347037267\\
1.03	0.00663465716396843\\
1.04	0.00609707056147348\\
1.05	0.00560304300607805\\
1.06	0.00514904503783382\\
1.07	0.00473183317835334\\
1.08	0.00434842675858231\\
1.09	0.00399608662417029\\
1.1	0.00367229556626916\\
1.11	0.00337474033795564\\
1.12	0.00310129512781457\\
1.13	0.00285000637260264\\
1.14	0.00261907880049395\\
1.15	0.00240686260520225\\
1.16	0.00221184165934779\\
1.17	0.0020326226828491\\
1.18	0.00186792528897025\\
1.19	0.00171657283691151\\
1.2	0.0015774840255947\\
1.21	0.00144966516855413\\
1.22	0.00133220309479038\\
1.23	0.00122425862485056\\
1.24	0.00112506057549592\\
1.25	0.00103390025018088\\
1.26	0.000950126375948057\\
1.27	0.000873140450547741\\
1.28	0.000802392466599881\\
1.29	0.000737376982188887\\
1.3	0.000677629509860834\\
1.31	0.000622723198206271\\
1.32	0.000572265782320576\\
1.33	0.000525896781357545\\
1.34	0.000483284923170637\\
1.35	0.000444125777609922\\
1.36	0.00040813958160422\\
1.37	0.000375069240449796\\
1.38	0.000344678491063065\\
1.39	0.000316750214065548\\
1.4	0.000291084882611603\\
1.41	0.000267499136931961\\
1.42	0.000245824474350822\\
1.43	0.000225906045463942\\
1.44	0.00020760154786136\\
1.45	0.000190780209470617\\
1.46	0.000175321854296586\\
1.47	0.000161116043845123\\
1.48	0.000148061288129471\\
1.49	0.000136064320592997\\
1.5	0.000125039431792931\\
1.51	0.000114907857072119\\
1.52	0.000105597213836153\\
1.53	9.70409844355775e-05\\
1.54	8.91780409547103e-05\\
1.55	8.19522084903014e-05\\
1.56	7.53118638252449e-05\\
1.57	6.9209566615826e-05\\
1.58	6.3601720468566e-05\\
1.59	5.84482614839439e-05\\
1.6	5.37123720133028e-05\\
1.61	4.93602176368385e-05\\
1.62	4.53607054349568e-05\\
1.63	4.16852618587076e-05\\
1.64	3.83076285854888e-05\\
1.65	3.52036749313423e-05\\
1.66	3.23512254434779e-05\\
1.67	2.97299014898377e-05\\
1.68	2.73209756504389e-05\\
1.69	2.51072379325529e-05\\
1.7	2.30728728237309e-05\\
1.71	2.1203346293272e-05\\
1.72	1.94853019573661e-05\\
1.73	1.79064656674121e-05\\
1.74	1.64555578051601e-05\\
1.75	1.51222127051556e-05\\
1.76	1.38969046088679e-05\\
1.77	1.27708795991523e-05\\
1.78	1.17360930602831e-05\\
1.79	1.07851522087952e-05\\
1.8	9.91126327659105e-06\\
1.81	9.10818297606227e-06\\
1.82	8.37017389307663e-06\\
1.83	7.69196349794567e-06\\
1.84	7.06870648461322e-06\\
1.85	6.4959501402557e-06\\
1.86	5.96960254407116e-06\\
1.87	5.48590333366808e-06\\
1.88	5.04139683783129e-06\\
1.89	4.63290738651581e-06\\
1.9	4.2575166250172e-06\\
1.91	3.91254266731599e-06\\
1.92	3.59552092761815e-06\\
1.93	3.30418651740688e-06\\
1.94	3.03645807117459e-06\\
1.95	2.79042286802789e-06\\
1.96	2.56432316867692e-06\\
1.97	2.35654365914856e-06\\
1.98	2.16559990866128e-06\\
1.99	1.99012776519713e-06\\
2	1.82887360828162e-06\\
2.01	1.68068539860502e-06\\
2.02	1.54450443997137e-06\\
2.03	1.41935782137973e-06\\
2.04	1.30435146277304e-06\\
2.05	1.19866372823461e-06\\
2.06	1.10153955833868e-06\\
2.07	1.01228506933739e-06\\
2.08	9.30262611135039e-07\\
2.09	8.54886187463019e-07\\
2.1	7.85617290573142e-07\\
2.11	7.21961049838142e-07\\
2.12	6.63462686210445e-07\\
2.13	6.09704268514767e-07\\
2.14	5.603017393789e-07\\
2.15	5.14902150435964e-07\\
2.16	4.73181155091501e-07\\
2.17	4.34840686415322e-07\\
2.18	3.99606832231434e-07\\
2.19	3.67227875210463e-07\\
2.2	3.37472489915663e-07\\
2.21	3.10128092778044e-07\\
2.22	2.849993329273e-07\\
2.23	2.61906679609545e-07\\
2.24	2.40685158509736e-07\\
2.25	2.21183152465311e-07\\
2.26	2.03261334986703e-07\\
2.27	1.86791672193525e-07\\
2.28	1.71656497190863e-07\\
2.29	1.57747681032393e-07\\
2.3	1.44965851976916e-07\\
2.31	1.3321969925835e-07\\
2.32	1.22425301002433e-07\\
2.33	1.12505540681348e-07\\
2.34	1.03389551739497e-07\\
2.35	9.50122024637923e-08\\
2.36	8.73136452451533e-08\\
2.37	8.02388779133636e-08\\
2.38	7.3737357389785e-08\\
2.39	6.7762637486778e-08\\
2.4	6.22720308538276e-08\\
2.41	5.72263111681782e-08\\
2.42	5.25894314232717e-08\\
2.43	4.83282663638909e-08\\
2.44	4.44123710191067e-08\\
2.45	4.08137674063812e-08\\
2.46	3.75067473334745e-08\\
2.47	3.44676872737038e-08\\
2.48	3.16748712901051e-08\\
2.49	2.91083501796518e-08\\
2.5	2.67497885441215e-08\\
2.51	2.45823319832165e-08\\
2.52	2.25904984343904e-08\\
2.53	2.07600574393212e-08\\
2.54	1.90779295326396e-08\\
2.55	1.75321017284599e-08\\
2.56	1.61115269091087e-08\\
2.57	1.48060594339103e-08\\
2.58	1.3606366601267e-08\\
2.59	1.25038843797002e-08\\
2.6	1.14907328943812e-08\\
2.61	1.05596721581715e-08\\
2.62	9.70405377821263e-09\\
2.63	8.9177646136135e-09\\
2.64	8.19518653094153e-09\\
2.65	7.531156159714e-09\\
2.66	6.92092867233994e-09\\
2.67	6.36014558851319e-09\\
2.68	5.84480257960527e-09\\
2.69	5.3712172730583e-09\\
2.7	4.93600510567978e-09\\
2.71	4.53605517693723e-09\\
2.72	4.16851012670378e-09\\
2.73	3.83075003745467e-09\\
2.74	3.52035621420928e-09\\
2.75	3.23511118453113e-09\\
2.76	2.97297857627347e-09\\
2.77	2.73208701977576e-09\\
2.78	2.5107140500601e-09\\
2.79	2.30727805792953e-09\\
2.8	2.12032621661532e-09\\
2.81	1.94852240842434e-09\\
2.82	1.79063917583731e-09\\
2.83	1.64554967260702e-09\\
2.84	1.51221559040567e-09\\
2.85	1.38968715882491e-09\\
2.86	1.27708302312138e-09\\
2.87	1.17360634202027e-09\\
2.88	1.07851259210824e-09\\
2.89	9.9112566563696e-10\\
2.9	9.108177482687e-10\\
2.91	8.37017367978089e-10\\
2.92	7.69197321699467e-10\\
2.93	7.06870650876001e-10\\
2.94	6.49594665910576e-10\\
2.95	5.96958872813133e-10\\
2.96	5.48588997651564e-10\\
2.97	5.04138937649939e-10\\
2.98	4.63290761188509e-10\\
2.99	4.25750683352822e-10\\
3	3.91253090384608e-10\\
3.01	3.59552490780008e-10\\
3.02	3.30419490838698e-10\\
3.03	3.03644819114768e-10\\
3.04	2.79043350867603e-10\\
3.05	2.56433985807474e-10\\
3.06	2.35655745899064e-10\\
3.07	2.16559726459706e-10\\
3.08	1.99013120610264e-10\\
3.09	1.82887145922485e-10\\
3.1	1.68069117771649e-10\\
3.11	1.54450375983917e-10\\
3.12	1.419343337381e-10\\
3.13	1.30432453114773e-10\\
3.14	1.19864245096279e-10\\
3.15	1.10153245115842e-10\\
3.16	1.01227013057571e-10\\
3.17	9.30251821582222e-11\\
3.18	8.54873856545514e-11\\
3.19	7.85613056850814e-11\\
3.2	7.21946243883343e-11\\
3.21	6.63430728045984e-11\\
3.22	6.09664064250447e-11\\
3.23	5.6028405191727e-11\\
3.24	5.14888245958163e-11\\
3.25	4.73154690302495e-11\\
3.26	4.34801673388463e-11\\
3.27	3.99587728163092e-11\\
3.28	3.67190898555751e-11\\
3.29	3.37450206531124e-11\\
3.3	3.10124185036236e-11\\
3.31	2.85011611526943e-11\\
3.32	2.619112634591e-11\\
3.33	2.4070240730622e-11\\
3.34	2.21183820524157e-11\\
3.35	2.03275014095254e-11\\
3.36	1.86815009984195e-11\\
3.37	1.71683074664493e-11\\
3.38	1.57758474609661e-11\\
3.39	1.4496072080204e-11\\
3.4	1.33209324223974e-11\\
3.41	1.22423795857803e-11\\
3.42	1.1252364668587e-11\\
3.43	1.03388143181688e-11\\
3.44	9.50172853452575e-12\\
3.45	8.73305841589194e-12\\
3.46	8.02475506050163e-12\\
3.47	7.3727940174719e-12\\
3.48	6.77717528680277e-12\\
3.49	6.22984996672844e-12\\
3.5	5.726793606366e-12\\
3.51	5.26398175483256e-12\\
3.52	4.83738996124521e-12\\
3.53	4.44701822560396e-12\\
3.54	4.084817646143e-12\\
3.55	3.75481267374525e-12\\
3.56	3.44895440664488e-12\\
3.57	3.17126729572482e-12\\
3.58	2.91370243921925e-12\\
3.59	2.67625983712818e-12\\
3.6	2.4589394894516e-12\\
3.61	2.25771694530663e-12\\
3.62	2.07661665557615e-12\\
3.63	1.90758971849437e-12\\
3.64	nan\\
3.65	nan\\
3.66	nan\\
3.67	nan\\
3.68	nan\\
3.69	nan\\
3.7	nan\\
3.71	nan\\
3.72	nan\\
3.73	nan\\
3.74	nan\\
3.75	nan\\
3.76	nan\\
3.77	nan\\
3.78	nan\\
3.79	nan\\
3.8	nan\\
3.81	nan\\
3.82	nan\\
3.83	nan\\
3.84	nan\\
3.85	nan\\
3.86	nan\\
3.87	nan\\
3.88	nan\\
3.89	nan\\
3.9	nan\\
3.91	nan\\
3.92	nan\\
3.93	nan\\
3.94	nan\\
3.95	nan\\
3.96	nan\\
3.97	nan\\
3.98	nan\\
3.99	nan\\
4	nan\\
4.01	nan\\
};
\end{axis}
\end{tikzpicture}%

